Phototactic Supersmarticles

Smarticles, or smart active particles, are small robots equipped with only basic movement and sensing abilities that are incapable of rotating or displacing individually. We study the ensemble behavior of smarticles, i.e., the behavior a collective of these very simple computational elements can achieve, and how such behavior can be implemented using minimal programming. We show that an ensemble of smarticles constrained to remain close to one another (which we call a supersmarticle), achieves directed locomotion toward or away from a light source, a phenomenon known as phototaxing. We present experimental and theoretical models of phototactic supersmarticles that collectively move with a directed displacement in response to light. The motion of the supersmarticle is approximately Brownian, and is a result of chaotic interactions among smarticles. The system can be directed by introducing asymmetries among the individual smarticle's behavior, in our case by varying activity levels in response to light, resulting in supersmarticle biased motion.

==> hexagonlight_0_modified_cropped.txt <==
\begin{tikzpicture}[scale = 0.14,rotate = -60]
\draw [gray] (11.2583,15.5) -- (12.1244,15);
\draw [gray] (11.2583,15.5) -- (12.1244,16);
\draw [gray] (11.2583,15.5) -- (11.2583,16.5);
\draw [gray] (11.2583,16.5) -- (12.1244,16);
\draw [gray] (11.2583,16.5) -- (12.1244,17);
\draw [gray] (11.2583,16.5) -- (11.2583,17.5);
\draw [gray] (11.2583,17.5) -- (12.1244,17);
\draw [gray] (11.2583,17.5) -- (12.1244,18);
\draw [gray] (11.2583,17.5) -- (11.2583,18.5);
\draw [gray] (11.2583,18.5) -- (12.1244,18);
\draw [gray] (11.2583,18.5) -- (12.1244,19);
\draw [gray] (11.2583,18.5) -- (11.2583,19.5);
\draw [gray] (11.2583,19.5) -- (12.1244,19);
\draw [gray] (11.2583,19.5) -- (12.1244,20);
\draw [gray] (11.2583,19.5) -- (11.2583,20.5);
\draw [gray] (11.2583,20.5) -- (12.1244,20);
\draw [gray] (11.2583,20.5) -- (12.1244,21);
\draw [gray] (12.1244,15) -- (12.9904,14.5);
\draw [gray] (12.1244,15) -- (12.9904,15.5);
\draw [gray] (12.1244,15) -- (12.1244,16);
\draw [gray] (12.1244,16) -- (12.9904,15.5);
\draw [gray] (12.1244,16) -- (12.9904,16.5);
\draw [gray] (12.1244,16) -- (12.1244,17);
\draw [gray] (12.1244,17) -- (12.9904,16.5);
\draw [gray] (12.1244,17) -- (12.9904,17.5);
\draw [gray] (12.1244,17) -- (12.1244,18);
\draw [gray] (12.1244,18) -- (12.9904,17.5);
\draw [gray] (12.1244,18) -- (12.9904,18.5);
\draw [gray] (12.1244,18) -- (12.1244,19);
\draw [gray] (12.1244,19) -- (12.9904,18.5);
\draw [gray] (12.1244,19) -- (12.9904,19.5);
\draw [gray] (12.1244,19) -- (12.1244,20);
\draw [gray] (12.1244,20) -- (12.9904,19.5);
\draw [gray] (12.1244,20) -- (12.9904,20.5);
\draw [gray] (12.1244,20) -- (12.1244,21);
\draw [gray] (12.1244,21) -- (12.9904,20.5);
\draw [gray] (12.1244,21) -- (12.9904,21.5);
\draw [gray] (12.9904,14.5) -- (13.8564,14);
\draw [gray] (12.9904,14.5) -- (13.8564,15);
\draw [gray] (12.9904,14.5) -- (12.9904,15.5);
\draw [gray] (12.9904,15.5) -- (13.8564,15);
\draw [gray] (12.9904,15.5) -- (13.8564,16);
\draw [gray] (12.9904,15.5) -- (12.9904,16.5);
\draw [gray] (12.9904,16.5) -- (13.8564,16);
\draw [gray] (12.9904,16.5) -- (13.8564,17);
\draw [gray] (12.9904,16.5) -- (12.9904,17.5);
\draw [gray] (12.9904,17.5) -- (13.8564,17);
\draw [gray] (12.9904,17.5) -- (13.8564,18);
\draw [gray] (12.9904,17.5) -- (12.9904,18.5);
\draw [gray] (12.9904,18.5) -- (13.8564,18);
\draw [gray] (12.9904,18.5) -- (13.8564,19);
\draw [gray] (12.9904,18.5) -- (12.9904,19.5);
\draw [gray] (12.9904,19.5) -- (13.8564,19);
\draw [gray] (12.9904,19.5) -- (13.8564,20);
\draw [gray] (12.9904,19.5) -- (12.9904,20.5);
\draw [gray] (12.9904,20.5) -- (13.8564,20);
\draw [gray] (12.9904,20.5) -- (13.8564,21);
\draw [gray] (12.9904,20.5) -- (12.9904,21.5);
\draw [gray] (12.9904,21.5) -- (13.8564,21);
\draw [gray] (12.9904,21.5) -- (13.8564,22);
\draw [gray] (13.8564,14) -- (14.7224,13.5);
\draw [gray] (13.8564,14) -- (14.7224,14.5);
\draw [gray] (13.8564,14) -- (13.8564,15);
\draw [gray] (13.8564,15) -- (14.7224,14.5);
\draw [gray] (13.8564,15) -- (14.7224,15.5);
\draw [gray] (13.8564,15) -- (13.8564,16);
\draw [gray] (13.8564,16) -- (14.7224,15.5);
\draw [gray] (13.8564,16) -- (14.7224,16.5);
\draw [gray] (13.8564,16) -- (13.8564,17);
\draw [gray] (13.8564,17) -- (14.7224,16.5);
\draw [gray] (13.8564,17) -- (14.7224,17.5);
\draw [gray] (13.8564,17) -- (13.8564,18);
\draw [gray] (13.8564,18) -- (14.7224,17.5);
\draw [gray] (13.8564,18) -- (14.7224,18.5);
\draw [gray] (13.8564,18) -- (13.8564,19);
\draw [gray] (13.8564,19) -- (14.7224,18.5);
\draw [gray] (13.8564,19) -- (14.7224,19.5);
\draw [gray] (13.8564,19) -- (13.8564,20);
\draw [gray] (13.8564,20) -- (14.7224,19.5);
\draw [gray] (13.8564,20) -- (14.7224,20.5);
\draw [gray] (13.8564,20) -- (13.8564,21);
\draw [gray] (13.8564,21) -- (14.7224,20.5);
\draw [gray] (13.8564,21) -- (14.7224,21.5);
\draw [gray] (13.8564,21) -- (13.8564,22);
\draw [gray] (13.8564,22) -- (14.7224,21.5);
\draw [gray] (13.8564,22) -- (14.7224,22.5);
\draw [gray] (14.7224,13.5) -- (15.5885,13);
\draw [gray] (14.7224,13.5) -- (15.5885,14);
\draw [gray] (14.7224,13.5) -- (14.7224,14.5);
\draw [gray] (14.7224,14.5) -- (15.5885,14);
\draw [gray] (14.7224,14.5) -- (15.5885,15);
\draw [gray] (14.7224,14.5) -- (14.7224,15.5);
\draw [gray] (14.7224,15.5) -- (15.5885,15);
\draw [gray] (14.7224,15.5) -- (15.5885,16);
\draw [gray] (14.7224,15.5) -- (14.7224,16.5);
\draw [gray] (14.7224,16.5) -- (15.5885,16);
\draw [gray] (14.7224,16.5) -- (15.5885,17);
\draw [gray] (14.7224,16.5) -- (14.7224,17.5);
\draw [gray] (14.7224,17.5) -- (15.5885,17);
\draw [gray] (14.7224,17.5) -- (15.5885,18);
\draw [gray] (14.7224,17.5) -- (14.7224,18.5);
\draw [gray] (14.7224,18.5) -- (15.5885,18);
\draw [gray] (14.7224,18.5) -- (15.5885,19);
\draw [gray] (14.7224,18.5) -- (14.7224,19.5);
\draw [gray] (14.7224,19.5) -- (15.5885,19);
\draw [gray] (14.7224,19.5) -- (15.5885,20);
\draw [gray] (14.7224,19.5) -- (14.7224,20.5);
\draw [gray] (14.7224,20.5) -- (15.5885,20);
\draw [gray] (14.7224,20.5) -- (15.5885,21);
\draw [gray] (14.7224,20.5) -- (14.7224,21.5);
\draw [gray] (14.7224,21.5) -- (15.5885,21);
\draw [gray] (14.7224,21.5) -- (15.5885,22);
\draw [gray] (14.7224,21.5) -- (14.7224,22.5);
\draw [gray] (14.7224,22.5) -- (15.5885,22);
\draw [gray] (14.7224,22.5) -- (15.5885,23);
\draw [gray] (15.5885,13) -- (16.4545,13.5);
\draw [gray] (15.5885,13) -- (15.5885,14);
\draw [gray] (15.5885,14) -- (16.4545,13.5);
\draw [gray] (15.5885,14) -- (16.4545,14.5);
\draw [gray] (15.5885,14) -- (15.5885,15);
\draw [gray] (15.5885,15) -- (16.4545,14.5);
\draw [gray] (15.5885,15) -- (16.4545,15.5);
\draw [gray] (15.5885,15) -- (15.5885,16);
\draw [gray] (15.5885,16) -- (16.4545,15.5);
\draw [gray] (15.5885,16) -- (16.4545,16.5);
\draw [gray] (15.5885,16) -- (15.5885,17);
\draw [gray] (15.5885,17) -- (16.4545,16.5);
\draw [gray] (15.5885,17) -- (16.4545,17.5);
\draw [gray] (15.5885,17) -- (15.5885,18);
\draw [gray] (15.5885,18) -- (16.4545,17.5);
\draw [gray] (15.5885,18) -- (16.4545,18.5);
\draw [gray] (15.5885,18) -- (15.5885,19);
\draw [gray] (15.5885,19) -- (16.4545,18.5);
\draw [gray] (15.5885,19) -- (16.4545,19.5);
\draw [gray] (15.5885,19) -- (15.5885,20);
\draw [gray] (15.5885,20) -- (16.4545,19.5);
\draw [gray] (15.5885,20) -- (16.4545,20.5);
\draw [gray] (15.5885,20) -- (15.5885,21);
\draw [gray] (15.5885,21) -- (16.4545,20.5);
\draw [gray] (15.5885,21) -- (16.4545,21.5);
\draw [gray] (15.5885,21) -- (15.5885,22);
\draw [gray] (15.5885,22) -- (16.4545,21.5);
\draw [gray] (15.5885,22) -- (16.4545,22.5);
\draw [gray] (15.5885,22) -- (15.5885,23);
\draw [gray] (15.5885,23) -- (16.4545,22.5);
\draw [gray] (16.4545,13.5) -- (17.3205,14);
\draw [gray] (16.4545,13.5) -- (16.4545,14.5);
\draw [gray] (16.4545,14.5) -- (17.3205,14);
\draw [gray] (16.4545,14.5) -- (17.3205,15);
\draw [gray] (16.4545,14.5) -- (16.4545,15.5);
\draw [gray] (16.4545,15.5) -- (17.3205,15);
\draw [gray] (16.4545,15.5) -- (17.3205,16);
\draw [gray] (16.4545,15.5) -- (16.4545,16.5);
\draw [gray] (16.4545,16.5) -- (17.3205,16);
\draw [gray] (16.4545,16.5) -- (17.3205,17);
\draw [gray] (16.4545,16.5) -- (16.4545,17.5);
\draw [gray] (16.4545,17.5) -- (17.3205,17);
\draw [gray] (16.4545,17.5) -- (17.3205,18);
\draw [gray] (16.4545,17.5) -- (16.4545,18.5);
\draw [gray] (16.4545,18.5) -- (17.3205,18);
\draw [gray] (16.4545,18.5) -- (17.3205,19);
\draw [gray] (16.4545,18.5) -- (16.4545,19.5);
\draw [gray] (16.4545,19.5) -- (17.3205,19);
\draw [gray] (16.4545,19.5) -- (17.3205,20);
\draw [gray] (16.4545,19.5) -- (16.4545,20.5);
\draw [gray] (16.4545,20.5) -- (17.3205,20);
\draw [gray] (16.4545,20.5) -- (17.3205,21);
\draw [gray] (16.4545,20.5) -- (16.4545,21.5);
\draw [gray] (16.4545,21.5) -- (17.3205,21);
\draw [gray] (16.4545,21.5) -- (17.3205,22);
\draw [gray] (16.4545,21.5) -- (16.4545,22.5);
\draw [gray] (16.4545,22.5) -- (17.3205,22);
\draw [gray] (17.3205,14) -- (18.1865,14.5);
\draw [gray] (17.3205,14) -- (17.3205,15);
\draw [gray] (17.3205,15) -- (18.1865,14.5);
\draw [gray] (17.3205,15) -- (18.1865,15.5);
\draw [gray] (17.3205,15) -- (17.3205,16);
\draw [gray] (17.3205,16) -- (18.1865,15.5);
\draw [gray] (17.3205,16) -- (18.1865,16.5);
\draw [gray] (17.3205,16) -- (17.3205,17);
\draw [gray] (17.3205,17) -- (18.1865,16.5);
\draw [gray] (17.3205,17) -- (18.1865,17.5);
\draw [gray] (17.3205,17) -- (17.3205,18);
\draw [gray] (17.3205,18) -- (18.1865,17.5);
\draw [gray] (17.3205,18) -- (18.1865,18.5);
\draw [gray] (17.3205,18) -- (17.3205,19);
\draw [gray] (17.3205,19) -- (18.1865,18.5);
\draw [gray] (17.3205,19) -- (18.1865,19.5);
\draw [gray] (17.3205,19) -- (17.3205,20);
\draw [gray] (17.3205,20) -- (18.1865,19.5);
\draw [gray] (17.3205,20) -- (18.1865,20.5);
\draw [gray] (17.3205,20) -- (17.3205,21);
\draw [gray] (17.3205,21) -- (18.1865,20.5);
\draw [gray] (17.3205,21) -- (18.1865,21.5);
\draw [gray] (17.3205,21) -- (17.3205,22);
\draw [gray] (17.3205,22) -- (18.1865,21.5);
\draw [gray] (18.1865,14.5) -- (19.0526,15);
\draw [gray] (18.1865,14.5) -- (18.1865,15.5);
\draw [gray] (18.1865,15.5) -- (19.0526,15);
\draw [gray] (18.1865,15.5) -- (19.0526,16);
\draw [gray] (18.1865,15.5) -- (18.1865,16.5);
\draw [gray] (18.1865,16.5) -- (19.0526,16);
\draw [gray] (18.1865,16.5) -- (19.0526,17);
\draw [gray] (18.1865,16.5) -- (18.1865,17.5);
\draw [gray] (18.1865,17.5) -- (19.0526,17);
\draw [gray] (18.1865,17.5) -- (19.0526,18);
\draw [gray] (18.1865,17.5) -- (18.1865,18.5);
\draw [gray] (18.1865,18.5) -- (19.0526,18);
\draw [gray] (18.1865,18.5) -- (19.0526,19);
\draw [gray] (18.1865,18.5) -- (18.1865,19.5);
\draw [gray] (18.1865,19.5) -- (19.0526,19);
\draw [gray] (18.1865,19.5) -- (19.0526,20);
\draw [gray] (18.1865,19.5) -- (18.1865,20.5);
\draw [gray] (18.1865,20.5) -- (19.0526,20);
\draw [gray] (18.1865,20.5) -- (19.0526,21);
\draw [gray] (18.1865,20.5) -- (18.1865,21.5);
\draw [gray] (18.1865,21.5) -- (19.0526,21);
\draw [gray] (19.0526,15) -- (19.9186,15.5);
\draw [gray] (19.0526,15) -- (19.0526,16);
\draw [gray] (19.0526,16) -- (19.9186,15.5);
\draw [gray] (19.0526,16) -- (19.9186,16.5);
\draw [gray] (19.0526,16) -- (19.0526,17);
\draw [gray] (19.0526,17) -- (19.9186,16.5);
\draw [gray] (19.0526,17) -- (19.9186,17.5);
\draw [gray] (19.0526,17) -- (19.0526,18);
\draw [gray] (19.0526,18) -- (19.9186,17.5);
\draw [gray] (19.0526,18) -- (19.9186,18.5);
\draw [gray] (19.0526,18) -- (19.0526,19);
\draw [gray] (19.0526,19) -- (19.9186,18.5);
\draw [gray] (19.0526,19) -- (19.9186,19.5);
\draw [gray] (19.0526,19) -- (19.0526,20);
\draw [gray] (19.0526,20) -- (19.9186,19.5);
\draw [gray] (19.0526,20) -- (19.9186,20.5);
\draw [gray] (19.0526,20) -- (19.0526,21);
\draw [gray] (19.0526,21) -- (19.9186,20.5);
\draw [gray] (19.9186,15.5) -- (19.9186,16.5);
\draw [gray] (19.9186,16.5) -- (19.9186,17.5);
\draw [gray] (19.9186,17.5) -- (19.9186,18.5);
\draw [gray] (19.9186,18.5) -- (19.9186,19.5);
\draw [gray] (19.9186,19.5) -- (19.9186,20.5);
\draw [black,fill=] (11.2583,15.5) circle [radius = 0.2];
\draw [black,fill=] (11.2583,16.5) circle [radius = 0.2];
\draw [black,fill=] (11.2583,17.5) circle [radius = 0.2];
\draw [black,fill=] (11.2583,18.5) circle [radius = 0.2];
\draw [black,fill=] (11.2583,19.5) circle [radius = 0.2];
\draw [black,fill=] (11.2583,20.5) circle [radius = 0.2];
\draw [black,fill=] (12.1244,15) circle [radius = 0.2];
\draw [black,fill=] (12.1244,16) circle [radius = 0.2];
\draw [black,fill=] (12.1244,17) circle [radius = 0.2];
\draw [black,fill=] (12.1244,18) circle [radius = 0.2];
\draw [black,fill=] (12.1244,19) circle [radius = 0.2];
\draw [black,fill=] (12.1244,20) circle [radius = 0.2];
\draw [black,fill=] (12.1244,21) circle [radius = 0.2];
\draw [black,fill=] (12.9904,14.5) circle [radius = 0.2];
\draw [black,fill=] (12.9904,15.5) circle [radius = 0.2];
\draw [black,fill=] (12.9904,16.5) circle [radius = 0.2];
\draw [black,fill=] (12.9904,17.5) circle [radius = 0.2];
\draw [black,fill=] (12.9904,18.5) circle [radius = 0.2];
\draw [black,fill=] (12.9904,19.5) circle [radius = 0.2];
\draw [black,fill=] (12.9904,20.5) circle [radius = 0.2];
\draw [black,fill=] (12.9904,21.5) circle [radius = 0.2];
\draw [black,fill=] (13.8564,14) circle [radius = 0.2];
\draw [black,fill=] (13.8564,15) circle [radius = 0.2];
\draw [black,fill=] (13.8564,16) circle [radius = 0.2];
\draw [black,fill=] (13.8564,17) circle [radius = 0.2];
\draw [black,fill=] (13.8564,18) circle [radius = 0.2];
\draw [black,fill=] (13.8564,19) circle [radius = 0.2];
\draw [black,fill=] (13.8564,20) circle [radius = 0.2];
\draw [black,fill=] (13.8564,21) circle [radius = 0.2];
\draw [black,fill=] (13.8564,22) circle [radius = 0.2];
\draw [black,fill=] (14.7224,13.5) circle [radius = 0.2];
\draw [black,fill=] (14.7224,14.5) circle [radius = 0.2];
\draw [black,fill=] (14.7224,15.5) circle [radius = 0.2];
\draw [black,fill=] (14.7224,16.5) circle [radius = 0.2];
\draw [black,fill=] (14.7224,17.5) circle [radius = 0.2];
\draw [black,fill=] (14.7224,18.5) circle [radius = 0.2];
\draw [black,fill=] (14.7224,19.5) circle [radius = 0.2];
\draw [black,fill=] (14.7224,20.5) circle [radius = 0.2];
\draw [black,fill=] (14.7224,21.5) circle [radius = 0.2];
\draw [black,fill=] (14.7224,22.5) circle [radius = 0.2];
\draw [black,fill=] (15.5885,13) circle [radius = 0.2];
\draw [black,fill=] (15.5885,14) circle [radius = 0.2];
\draw [black,fill=] (15.5885,15) circle [radius = 0.2];
\draw [black,fill=] (15.5885,16) circle [radius = 0.2];
\draw [black,fill=] (15.5885,17) circle [radius = 0.2];
\draw [black,fill=] (15.5885,18) circle [radius = 0.2];
\draw [black,fill=] (15.5885,19) circle [radius = 0.2];
\draw [black,fill=] (15.5885,20) circle [radius = 0.2];
\draw [black,fill=] (15.5885,21) circle [radius = 0.2];
\draw [black,fill=] (15.5885,22) circle [radius = 0.2];
\draw [black,fill=] (15.5885,23) circle [radius = 0.2];
\draw [black,fill=] (16.4545,13.5) circle [radius = 0.2];
\draw [black,fill=] (16.4545,14.5) circle [radius = 0.2];
\draw [black,fill=] (16.4545,15.5) circle [radius = 0.2];
\draw [black,fill=] (16.4545,16.5) circle [radius = 0.2];
\draw [black,fill=] (16.4545,17.5) circle [radius = 0.2];
\draw [black,fill=] (16.4545,18.5) circle [radius = 0.2];
\draw [black,fill=] (16.4545,19.5) circle [radius = 0.2];
\draw [black,fill=] (16.4545,20.5) circle [radius = 0.2];
\draw [black,fill=] (16.4545,21.5) circle [radius = 0.2];
\draw [black,fill=] (16.4545,22.5) circle [radius = 0.2];
\draw [black,fill=] (17.3205,14) circle [radius = 0.2];
\draw [black,fill=] (17.3205,15) circle [radius = 0.2];
\draw [black,fill=] (17.3205,16) circle [radius = 0.2];
\draw [black,fill=] (17.3205,17) circle [radius = 0.2];
\draw [black,fill=] (17.3205,18) circle [radius = 0.2];
\draw [black,fill=] (17.3205,19) circle [radius = 0.2];
\draw [black,fill=] (17.3205,20) circle [radius = 0.2];
\draw [black,fill=] (17.3205,21) circle [radius = 0.2];
\draw [black,fill=] (17.3205,22) circle [radius = 0.2];
\draw [black,fill=] (18.1865,14.5) circle [radius = 0.2];
\draw [black,fill=] (18.1865,15.5) circle [radius = 0.2];
\draw [black,fill=] (18.1865,16.5) circle [radius = 0.2];
\draw [black,fill=] (18.1865,17.5) circle [radius = 0.2];
\draw [black,fill=] (18.1865,18.5) circle [radius = 0.2];
\draw [black,fill=] (18.1865,19.5) circle [radius = 0.2];
\draw [black,fill=] (18.1865,20.5) circle [radius = 0.2];
\draw [black,fill=] (18.1865,21.5) circle [radius = 0.2];
\draw [black,fill=] (19.0526,15) circle [radius = 0.2];
\draw [black,fill=] (19.0526,16) circle [radius = 0.2];
\draw [black,fill=] (19.0526,17) circle [radius = 0.2];
\draw [black,fill=] (19.0526,18) circle [radius = 0.2];
\draw [black,fill=] (19.0526,19) circle [radius = 0.2];
\draw [black,fill=] (19.0526,20) circle [radius = 0.2];
\draw [black,fill=] (19.0526,21) circle [radius = 0.2];
\draw [black,fill=] (19.9186,15.5) circle [radius = 0.2];
\draw [black,fill=] (19.9186,16.5) circle [radius = 0.2];
\draw [black,fill=] (19.9186,17.5) circle [radius = 0.2];
\draw [black,fill=] (19.9186,18.5) circle [radius = 0.2];
\draw [black,fill=] (19.9186,19.5) circle [radius = 0.2];
\draw [black,fill=] (19.9186,20.5) circle [radius = 0.2];
\draw [gray] (20.7846,9) -- (20.7846,8);
\draw [gray] (21.6506,10.5) -- (21.6506,9.5);
\draw [gray] (22.5167,12) -- (22.5167,11);
\draw [gray] (23.3827,13.5) -- (23.3827,12.5);
\draw [gray] (24.2487,15) -- (24.2487,14);
\draw [gray] (25.1147,16.5) -- (25.1147,15.5);
\draw [gray] (25.9808,18) -- (25.9808,17);
\draw [gray] (20.7846,9) -- (21.6506,9.5);
\draw [gray] (21.6506,10.5) -- (22.5167,11);
\draw [gray] (22.5167,12) -- (23.3827,12.5);
\draw [gray] (23.3827,13.5) -- (24.2487,14);
\draw [gray] (24.2487,15) -- (25.1147,15.5);
\draw [gray] (25.1147,16.5) -- (25.9808,17);
\draw [gray] (25.9808,18) -- (26.8468,18.5);
\draw [red,fill=] (20.7846,8) circle [radius = 0.2];
\draw [red,fill=] (20.7846,9) circle [radius = 0.2];
\draw [red,fill=] (21.6506,9.5) circle [radius = 0.2];
\draw [red,fill=] (21.6506,10.5) circle [radius = 0.2];
\draw [red,fill=] (22.5167,11) circle [radius = 0.2];
\draw [red,fill=] (22.5167,12) circle [radius = 0.2];
\draw [red,fill=] (23.3827,12.5) circle [radius = 0.2];
\draw [red,fill=] (23.3827,13.5) circle [radius = 0.2];
\draw [red,fill=] (24.2487,14) circle [radius = 0.2];
\draw [red,fill=] (24.2487,15) circle [radius = 0.2];
\draw [red,fill=] (25.1147,15.5) circle [radius = 0.2];
\draw [red,fill=] (25.1147,16.5) circle [radius = 0.2];
\draw [red,fill=] (25.9808,17) circle [radius = 0.2];
\draw [red,fill=] (25.9808,18) circle [radius = 0.2];
\draw [red,fill=] (26.8468,18.5) circle [radius = 0.2];
\end{tikzpicture}

==> hexagonlight_10000000_modified_cropped.txt <==
\begin{tikzpicture}[scale = 0.14, rotate = -60]
\draw [gray] (12.9904,22.5) -- (13.8564,22);
\draw [gray] (12.9904,22.5) -- (13.8564,23);
\draw [gray] (12.9904,22.5) -- (12.9904,23.5);
\draw [gray] (9.52628,25.5) -- (10.3923,25);
\draw [gray] (9.52628,25.5) -- (10.3923,26);
\draw [gray] (7.79423,25.5) -- (8.66025,25);
\draw [gray] (7.79423,25.5) -- (8.66025,26);
\draw [gray] (13.8564,19) -- (14.7224,18.5);
\draw [gray] (13.8564,19) -- (14.7224,19.5);
\draw [gray] (13.8564,19) -- (13.8564,20);
\draw [gray] (17.3205,19) -- (18.1865,18.5);
\draw [gray] (17.3205,19) -- (18.1865,19.5);
\draw [gray] (17.3205,19) -- (17.3205,20);
\draw [gray] (8.66025,25) -- (9.52628,24.5);
\draw [gray] (8.66025,25) -- (9.52628,25.5);
\draw [gray] (8.66025,25) -- (8.66025,26);
\draw [gray] (12.9904,20.5) -- (13.8564,20);
\draw [gray] (12.9904,20.5) -- (13.8564,21);
\draw [gray] (12.9904,20.5) -- (12.9904,21.5);
\draw [gray] (13.8564,23) -- (14.7224,22.5);
\draw [gray] (13.8564,23) -- (14.7224,23.5);
\draw [gray] (13.8564,23) -- (13.8564,24);
\draw [gray] (11.2583,22.5) -- (12.1244,22);
\draw [gray] (11.2583,22.5) -- (12.1244,23);
\draw [gray] (11.2583,22.5) -- (11.2583,23.5);
\draw [gray] (11.2583,21.5) -- (12.1244,21);
\draw [gray] (11.2583,21.5) -- (12.1244,22);
\draw [gray] (11.2583,21.5) -- (11.2583,22.5);
\draw [gray] (10.3923,21) -- (11.2583,20.5);
\draw [gray] (10.3923,21) -- (11.2583,21.5);
\draw [gray] (10.3923,21) -- (10.3923,22);
\draw [gray] (13.8564,17) -- (14.7224,16.5);
\draw [gray] (13.8564,17) -- (14.7224,17.5);
\draw [gray] (13.8564,17) -- (13.8564,18);
\draw [gray] (14.7224,21.5) -- (15.5885,21);
\draw [gray] (14.7224,21.5) -- (15.5885,22);
\draw [gray] (14.7224,21.5) -- (14.7224,22.5);
\draw [gray] (12.9904,18.5) -- (13.8564,18);
\draw [gray] (12.9904,18.5) -- (13.8564,19);
\draw [gray] (12.9904,18.5) -- (12.9904,19.5);
\draw [gray] (10.3923,22) -- (11.2583,21.5);
\draw [gray] (10.3923,22) -- (11.2583,22.5);
\draw [gray] (10.3923,22) -- (10.3923,23);
\draw [gray] (14.7224,16.5) -- (15.5885,16);
\draw [gray] (14.7224,16.5) -- (15.5885,17);
\draw [gray] (14.7224,16.5) -- (14.7224,17.5);
\draw [gray] (9.52628,23.5) -- (10.3923,23);
\draw [gray] (9.52628,23.5) -- (10.3923,24);
\draw [gray] (9.52628,23.5) -- (9.52628,24.5);
\draw [gray] (18.1865,20.5) -- (19.0526,20);
\draw [gray] (18.1865,20.5) -- (18.1865,21.5);
\draw [gray] (14.7224,20.5) -- (15.5885,20);
\draw [gray] (14.7224,20.5) -- (15.5885,21);
\draw [gray] (14.7224,20.5) -- (14.7224,21.5);
\draw [gray] (9.52628,24.5) -- (10.3923,24);
\draw [gray] (9.52628,24.5) -- (10.3923,25);
\draw [gray] (9.52628,24.5) -- (9.52628,25.5);
\draw [gray] (12.9904,19.5) -- (13.8564,19);
\draw [gray] (12.9904,19.5) -- (13.8564,20);
\draw [gray] (12.9904,19.5) -- (12.9904,20.5);
\draw [gray] (17.3205,21) -- (18.1865,20.5);
\draw [gray] (17.3205,21) -- (18.1865,21.5);
\draw [gray] (17.3205,21) -- (17.3205,22);
\draw [gray] (15.5885,16) -- (16.4545,16.5);
\draw [gray] (15.5885,16) -- (15.5885,17);
\draw [gray] (12.1244,23) -- (12.9904,22.5);
\draw [gray] (12.1244,23) -- (12.9904,23.5);
\draw [gray] (12.1244,23) -- (12.1244,24);
\draw [gray] (12.1244,25) -- (12.9904,24.5);
\draw [gray] (18.1865,17.5) -- (19.0526,18);
\draw [gray] (18.1865,17.5) -- (18.1865,18.5);
\draw [gray] (12.9904,17.5) -- (13.8564,17);
\draw [gray] (12.9904,17.5) -- (13.8564,18);
\draw [gray] (12.9904,17.5) -- (12.9904,18.5);
\draw [gray] (11.2583,18.5) -- (12.1244,18);
\draw [gray] (11.2583,18.5) -- (12.1244,19);
\draw [gray] (11.2583,18.5) -- (11.2583,19.5);
\draw [gray] (11.2583,24.5) -- (12.1244,24);
\draw [gray] (11.2583,24.5) -- (12.1244,25);
\draw [gray] (11.2583,24.5) -- (11.2583,25.5);
\draw [gray] (17.3205,17) -- (18.1865,17.5);
\draw [gray] (17.3205,17) -- (17.3205,18);
\draw [gray] (10.3923,25) -- (11.2583,24.5);
\draw [gray] (10.3923,25) -- (11.2583,25.5);
\draw [gray] (10.3923,25) -- (10.3923,26);
\draw [gray] (15.5885,18) -- (16.4545,17.5);
\draw [gray] (15.5885,18) -- (16.4545,18.5);
\draw [gray] (15.5885,18) -- (15.5885,19);
\draw [gray] (12.1244,20) -- (12.9904,19.5);
\draw [gray] (12.1244,20) -- (12.9904,20.5);
\draw [gray] (12.1244,20) -- (12.1244,21);
\draw [gray] (18.1865,19.5) -- (19.0526,19);
\draw [gray] (18.1865,19.5) -- (19.0526,20);
\draw [gray] (18.1865,19.5) -- (18.1865,20.5);
\draw [gray] (12.1244,22) -- (12.9904,21.5);
\draw [gray] (12.1244,22) -- (12.9904,22.5);
\draw [gray] (12.1244,22) -- (12.1244,23);
\draw [gray] (12.9904,16.5) -- (13.8564,16);
\draw [gray] (12.9904,16.5) -- (13.8564,17);
\draw [gray] (12.9904,16.5) -- (12.9904,17.5);
\draw [gray] (10.3923,26) -- (11.2583,25.5);
\draw [gray] (10.3923,26) -- (10.3923,27);
\draw [gray] (14.7224,22.5) -- (15.5885,22);
\draw [gray] (14.7224,22.5) -- (15.5885,23);
\draw [gray] (14.7224,22.5) -- (14.7224,23.5);
\draw [gray] (15.5885,21) -- (16.4545,20.5);
\draw [gray] (15.5885,21) -- (16.4545,21.5);
\draw [gray] (15.5885,21) -- (15.5885,22);
\draw [gray] (16.4545,16.5) -- (17.3205,17);
\draw [gray] (16.4545,16.5) -- (16.4545,17.5);
\draw [gray] (16.4545,21.5) -- (17.3205,21);
\draw [gray] (16.4545,21.5) -- (17.3205,22);
\draw [gray] (16.4545,21.5) -- (16.4545,22.5);
\draw [gray] (11.2583,20.5) -- (12.1244,20);
\draw [gray] (11.2583,20.5) -- (12.1244,21);
\draw [gray] (11.2583,20.5) -- (11.2583,21.5);
\draw [gray] (12.9904,21.5) -- (13.8564,21);
\draw [gray] (12.9904,21.5) -- (13.8564,22);
\draw [gray] (12.9904,21.5) -- (12.9904,22.5);
\draw [gray] (17.3205,20) -- (18.1865,19.5);
\draw [gray] (17.3205,20) -- (18.1865,20.5);
\draw [gray] (17.3205,20) -- (17.3205,21);
\draw [gray] (14.7224,18.5) -- (15.5885,18);
\draw [gray] (14.7224,18.5) -- (15.5885,19);
\draw [gray] (14.7224,18.5) -- (14.7224,19.5);
\draw [gray] (16.4545,18.5) -- (17.3205,18);
\draw [gray] (16.4545,18.5) -- (17.3205,19);
\draw [gray] (16.4545,18.5) -- (16.4545,19.5);
\draw [gray] (14.7224,15.5) -- (15.5885,16);
\draw [gray] (14.7224,15.5) -- (14.7224,16.5);
\draw [gray] (10.3923,24) -- (11.2583,23.5);
\draw [gray] (10.3923,24) -- (11.2583,24.5);
\draw [gray] (10.3923,24) -- (10.3923,25);
\draw [gray] (13.8564,16) -- (14.7224,15.5);
\draw [gray] (13.8564,16) -- (14.7224,16.5);
\draw [gray] (13.8564,16) -- (13.8564,17);
\draw [gray] (16.4545,19.5) -- (17.3205,19);
\draw [gray] (16.4545,19.5) -- (17.3205,20);
\draw [gray] (16.4545,19.5) -- (16.4545,20.5);
\draw [gray] (13.8564,18) -- (14.7224,17.5);
\draw [gray] (13.8564,18) -- (14.7224,18.5);
\draw [gray] (13.8564,18) -- (13.8564,19);
\draw [gray] (13.8564,25) -- (14.7224,24.5);
\draw [gray] (15.5885,22) -- (16.4545,21.5);
\draw [gray] (15.5885,22) -- (16.4545,22.5);
\draw [gray] (15.5885,22) -- (15.5885,23);
\draw [gray] (12.1244,19) -- (12.9904,18.5);
\draw [gray] (12.1244,19) -- (12.9904,19.5);
\draw [gray] (12.1244,19) -- (12.1244,20);
\draw [gray] (13.8564,20) -- (14.7224,19.5);
\draw [gray] (13.8564,20) -- (14.7224,20.5);
\draw [gray] (13.8564,20) -- (13.8564,21);
\draw [gray] (18.1865,18.5) -- (19.0526,18);
\draw [gray] (18.1865,18.5) -- (19.0526,19);
\draw [gray] (18.1865,18.5) -- (18.1865,19.5);
\draw [gray] (19.0526,19) -- (19.0526,20);
\draw [gray] (10.3923,19) -- (11.2583,18.5);
\draw [gray] (10.3923,19) -- (11.2583,19.5);
\draw [gray] (10.3923,19) -- (10.3923,20);
\draw [gray] (14.7224,17.5) -- (15.5885,17);
\draw [gray] (14.7224,17.5) -- (15.5885,18);
\draw [gray] (14.7224,17.5) -- (14.7224,18.5);
\draw [gray] (13.8564,21) -- (14.7224,20.5);
\draw [gray] (13.8564,21) -- (14.7224,21.5);
\draw [gray] (13.8564,21) -- (13.8564,22);
\draw [gray] (19.0526,18) -- (19.0526,19);
\draw [gray] (9.52628,19.5) -- (10.3923,19);
\draw [gray] (9.52628,19.5) -- (10.3923,20);
\draw [gray] (12.1244,18) -- (12.9904,17.5);
\draw [gray] (12.1244,18) -- (12.9904,18.5);
\draw [gray] (12.1244,18) -- (12.1244,19);
\draw [gray] (16.4545,20.5) -- (17.3205,20);
\draw [gray] (16.4545,20.5) -- (17.3205,21);
\draw [gray] (16.4545,20.5) -- (16.4545,21.5);
\draw [gray] (17.3205,22) -- (18.1865,21.5);
\draw [gray] (15.5885,19) -- (16.4545,18.5);
\draw [gray] (15.5885,19) -- (16.4545,19.5);
\draw [gray] (15.5885,19) -- (15.5885,20);
\draw [gray] (11.2583,23.5) -- (12.1244,23);
\draw [gray] (11.2583,23.5) -- (12.1244,24);
\draw [gray] (11.2583,23.5) -- (11.2583,24.5);
\draw [gray] (17.3205,18) -- (18.1865,17.5);
\draw [gray] (17.3205,18) -- (18.1865,18.5);
\draw [gray] (17.3205,18) -- (17.3205,19);
\draw [gray] (12.9904,24.5) -- (13.8564,24);
\draw [gray] (12.9904,24.5) -- (13.8564,25);
\draw [gray] (14.7224,23.5) -- (15.5885,23);
\draw [gray] (14.7224,23.5) -- (14.7224,24.5);
\draw [gray] (15.5885,20) -- (16.4545,19.5);
\draw [gray] (15.5885,20) -- (16.4545,20.5);
\draw [gray] (15.5885,20) -- (15.5885,21);
\draw [gray] (13.8564,24) -- (14.7224,23.5);
\draw [gray] (13.8564,24) -- (14.7224,24.5);
\draw [gray] (13.8564,24) -- (13.8564,25);
\draw [gray] (16.4545,22.5) -- (17.3205,22);
\draw [gray] (16.4545,22.5) -- (16.4545,23.5);
\draw [gray] (11.2583,25.5) -- (12.1244,25);
\draw [gray] (13.8564,22) -- (14.7224,21.5);
\draw [gray] (13.8564,22) -- (14.7224,22.5);
\draw [gray] (13.8564,22) -- (13.8564,23);
\draw [gray] (15.5885,23) -- (16.4545,22.5);
\draw [gray] (15.5885,23) -- (16.4545,23.5);
\draw [gray] (12.1244,21) -- (12.9904,20.5);
\draw [gray] (12.1244,21) -- (12.9904,21.5);
\draw [gray] (12.1244,21) -- (12.1244,22);
\draw [gray] (12.1244,24) -- (12.9904,23.5);
\draw [gray] (12.1244,24) -- (12.9904,24.5);
\draw [gray] (12.1244,24) -- (12.1244,25);
\draw [gray] (10.3923,20) -- (11.2583,19.5);
\draw [gray] (10.3923,20) -- (11.2583,20.5);
\draw [gray] (10.3923,20) -- (10.3923,21);
\draw [gray] (12.9904,23.5) -- (13.8564,23);
\draw [gray] (12.9904,23.5) -- (13.8564,24);
\draw [gray] (12.9904,23.5) -- (12.9904,24.5);
\draw [gray] (15.5885,17) -- (16.4545,16.5);
\draw [gray] (15.5885,17) -- (16.4545,17.5);
\draw [gray] (15.5885,17) -- (15.5885,18);
\draw [gray] (14.7224,19.5) -- (15.5885,19);
\draw [gray] (14.7224,19.5) -- (15.5885,20);
\draw [gray] (14.7224,19.5) -- (14.7224,20.5);
\draw [gray] (16.4545,17.5) -- (17.3205,17);
\draw [gray] (16.4545,17.5) -- (17.3205,18);
\draw [gray] (16.4545,17.5) -- (16.4545,18.5);
\draw [gray] (11.2583,19.5) -- (12.1244,19);
\draw [gray] (11.2583,19.5) -- (12.1244,20);
\draw [gray] (11.2583,19.5) -- (11.2583,20.5);
\draw [gray] (10.3923,23) -- (11.2583,22.5);
\draw [gray] (10.3923,23) -- (11.2583,23.5);
\draw [gray] (10.3923,23) -- (10.3923,24);
\draw [gray] (8.66025,26) -- (9.52628,25.5);
\draw [black,fill=] (12.9904,22.5) circle [radius = 0.2];
\draw [black,fill=] (9.52628,25.5) circle [radius = 0.2];
\draw [black,fill=] (7.79423,25.5) circle [radius = 0.2];
\draw [black,fill=] (13.8564,19) circle [radius = 0.2];
\draw [black,fill=] (17.3205,19) circle [radius = 0.2];
\draw [black,fill=] (8.66025,25) circle [radius = 0.2];
\draw [black,fill=] (12.9904,20.5) circle [radius = 0.2];
\draw [black,fill=] (13.8564,23) circle [radius = 0.2];
\draw [black,fill=] (11.2583,22.5) circle [radius = 0.2];
\draw [black,fill=] (11.2583,21.5) circle [radius = 0.2];
\draw [black,fill=] (10.3923,21) circle [radius = 0.2];
\draw [black,fill=] (13.8564,17) circle [radius = 0.2];
\draw [black,fill=] (14.7224,21.5) circle [radius = 0.2];
\draw [black,fill=] (12.9904,18.5) circle [radius = 0.2];
\draw [black,fill=] (10.3923,22) circle [radius = 0.2];
\draw [black,fill=] (10.3923,27) circle [radius = 0.2];
\draw [black,fill=] (14.7224,16.5) circle [radius = 0.2];
\draw [black,fill=] (9.52628,23.5) circle [radius = 0.2];
\draw [black,fill=] (18.1865,20.5) circle [radius = 0.2];
\draw [black,fill=] (14.7224,20.5) circle [radius = 0.2];
\draw [black,fill=] (9.52628,24.5) circle [radius = 0.2];
\draw [black,fill=] (12.9904,19.5) circle [radius = 0.2];
\draw [black,fill=] (17.3205,21) circle [radius = 0.2];
\draw [black,fill=] (15.5885,16) circle [radius = 0.2];
\draw [black,fill=] (12.1244,23) circle [radius = 0.2];
\draw [black,fill=] (12.1244,25) circle [radius = 0.2];
\draw [black,fill=] (18.1865,17.5) circle [radius = 0.2];
\draw [black,fill=] (12.9904,17.5) circle [radius = 0.2];
\draw [black,fill=] (11.2583,18.5) circle [radius = 0.2];
\draw [black,fill=] (11.2583,24.5) circle [radius = 0.2];
\draw [black,fill=] (17.3205,17) circle [radius = 0.2];
\draw [black,fill=] (10.3923,25) circle [radius = 0.2];
\draw [black,fill=] (15.5885,18) circle [radius = 0.2];
\draw [black,fill=] (12.1244,20) circle [radius = 0.2];
\draw [black,fill=] (18.1865,19.5) circle [radius = 0.2];
\draw [black,fill=] (12.1244,22) circle [radius = 0.2];
\draw [black,fill=] (12.9904,16.5) circle [radius = 0.2];
\draw [black,fill=] (10.3923,26) circle [radius = 0.2];
\draw [black,fill=] (14.7224,22.5) circle [radius = 0.2];
\draw [black,fill=] (15.5885,21) circle [radius = 0.2];
\draw [black,fill=] (16.4545,16.5) circle [radius = 0.2];
\draw [black,fill=] (16.4545,21.5) circle [radius = 0.2];
\draw [black,fill=] (11.2583,20.5) circle [radius = 0.2];
\draw [black,fill=] (12.9904,21.5) circle [radius = 0.2];
\draw [black,fill=] (17.3205,20) circle [radius = 0.2];
\draw [black,fill=] (14.7224,18.5) circle [radius = 0.2];
\draw [black,fill=] (16.4545,18.5) circle [radius = 0.2];
\draw [black,fill=] (14.7224,15.5) circle [radius = 0.2];
\draw [black,fill=] (10.3923,24) circle [radius = 0.2];
\draw [black,fill=] (13.8564,16) circle [radius = 0.2];
\draw [black,fill=] (16.4545,19.5) circle [radius = 0.2];
\draw [black,fill=] (13.8564,18) circle [radius = 0.2];
\draw [black,fill=] (13.8564,25) circle [radius = 0.2];
\draw [black,fill=] (18.1865,21.5) circle [radius = 0.2];
\draw [black,fill=] (15.5885,22) circle [radius = 0.2];
\draw [black,fill=] (12.1244,19) circle [radius = 0.2];
\draw [black,fill=] (13.8564,20) circle [radius = 0.2];
\draw [black,fill=] (18.1865,18.5) circle [radius = 0.2];
\draw [black,fill=] (19.0526,19) circle [radius = 0.2];
\draw [black,fill=] (10.3923,19) circle [radius = 0.2];
\draw [black,fill=] (14.7224,17.5) circle [radius = 0.2];
\draw [black,fill=] (13.8564,21) circle [radius = 0.2];
\draw [black,fill=] (19.0526,18) circle [radius = 0.2];
\draw [black,fill=] (9.52628,19.5) circle [radius = 0.2];
\draw [black,fill=] (12.1244,18) circle [radius = 0.2];
\draw [black,fill=] (16.4545,20.5) circle [radius = 0.2];
\draw [black,fill=] (16.4545,23.5) circle [radius = 0.2];
\draw [black,fill=] (17.3205,22) circle [radius = 0.2];
\draw [black,fill=] (15.5885,19) circle [radius = 0.2];
\draw [black,fill=] (11.2583,23.5) circle [radius = 0.2];
\draw [black,fill=] (17.3205,18) circle [radius = 0.2];
\draw [black,fill=] (12.9904,24.5) circle [radius = 0.2];
\draw [black,fill=] (14.7224,23.5) circle [radius = 0.2];
\draw [black,fill=] (15.5885,20) circle [radius = 0.2];
\draw [black,fill=] (13.8564,24) circle [radius = 0.2];
\draw [black,fill=] (16.4545,22.5) circle [radius = 0.2];
\draw [black,fill=] (11.2583,25.5) circle [radius = 0.2];
\draw [black,fill=] (14.7224,24.5) circle [radius = 0.2];
\draw [black,fill=] (13.8564,22) circle [radius = 0.2];
\draw [black,fill=] (15.5885,23) circle [radius = 0.2];
\draw [black,fill=] (12.1244,21) circle [radius = 0.2];
\draw [black,fill=] (12.1244,24) circle [radius = 0.2];
\draw [black,fill=] (10.3923,20) circle [radius = 0.2];
\draw [black,fill=] (12.9904,23.5) circle [radius = 0.2];
\draw [black,fill=] (15.5885,17) circle [radius = 0.2];
\draw [black,fill=] (19.0526,20) circle [radius = 0.2];
\draw [black,fill=] (14.7224,19.5) circle [radius = 0.2];
\draw [black,fill=] (16.4545,17.5) circle [radius = 0.2];
\draw [black,fill=] (11.2583,19.5) circle [radius = 0.2];
\draw [black,fill=] (10.3923,23) circle [radius = 0.2];
\draw [black,fill=] (8.66025,26) circle [radius = 0.2];
\draw [gray] (21.6506,10.5) -- (21.6506,9.5);
\draw [gray] (22.5167,12) -- (22.5167,11);
\draw [gray] (23.3827,13.5) -- (23.3827,12.5);
\draw [gray] (24.2487,15) -- (24.2487,14);
\draw [gray] (25.1147,16.5) -- (25.1147,15.5);
\draw [gray] (25.9808,18) -- (25.9808,17);
\draw [gray] (26.8468,19.5) -- (26.8468,18.5);
\draw [gray] (20.7846,9) -- (21.6506,9.5);
\draw [gray] (21.6506,10.5) -- (22.5167,11);
\draw [gray] (22.5167,12) -- (23.3827,12.5);
\draw [gray] (23.3827,13.5) -- (24.2487,14);
\draw [gray] (24.2487,15) -- (25.1147,15.5);
\draw [gray] (25.1147,16.5) -- (25.9808,17);
\draw [gray] (25.9808,18) -- (26.8468,18.5);
\draw [red,fill=] (20.7846,9) circle [radius = 0.2];
\draw [red,fill=] (21.6506,9.5) circle [radius = 0.2];
\draw [red,fill=] (21.6506,10.5) circle [radius = 0.2];
\draw [red,fill=] (22.5167,11) circle [radius = 0.2];
\draw [red,fill=] (22.5167,12) circle [radius = 0.2];
\draw [red,fill=] (23.3827,12.5) circle [radius = 0.2];
\draw [red,fill=] (23.3827,13.5) circle [radius = 0.2];
\draw [red,fill=] (24.2487,14) circle [radius = 0.2];
\draw [red,fill=] (24.2487,15) circle [radius = 0.2];
\draw [red,fill=] (25.1147,15.5) circle [radius = 0.2];
\draw [red,fill=] (25.1147,16.5) circle [radius = 0.2];
\draw [red,fill=] (25.9808,17) circle [radius = 0.2];
\draw [red,fill=] (25.9808,18) circle [radius = 0.2];
\draw [red,fill=] (26.8468,18.5) circle [radius = 0.2];
\draw [red,fill=] (26.8468,19.5) circle [radius = 0.2];
\end{tikzpicture}

==> hexagonlight_20000000_modified_cropped.txt <==
\begin{tikzpicture}[scale = 0.14, rotate = -60]
\draw [gray] (16.4545,20.5) -- (17.3205,20);
\draw [gray] (16.4545,20.5) -- (17.3205,21);
\draw [gray] (16.4545,20.5) -- (16.4545,21.5);
\draw [gray] (13.8564,25) -- (14.7224,24.5);
\draw [gray] (13.8564,25) -- (14.7224,25.5);
\draw [gray] (13.8564,25) -- (13.8564,26);
\draw [gray] (10.3923,23) -- (11.2583,22.5);
\draw [gray] (10.3923,23) -- (11.2583,23.5);
\draw [gray] (10.3923,23) -- (10.3923,24);
\draw [gray] (11.2583,23.5) -- (12.1244,23);
\draw [gray] (11.2583,23.5) -- (12.1244,24);
\draw [gray] (11.2583,23.5) -- (11.2583,24.5);
\draw [gray] (16.4545,24.5) -- (17.3205,24);
\draw [gray] (16.4545,24.5) -- (17.3205,25);
\draw [gray] (16.4545,24.5) -- (16.4545,25.5);
\draw [gray] (9.52628,26.5) -- (10.3923,26);
\draw [gray] (9.52628,26.5) -- (10.3923,27);
\draw [gray] (17.3205,26) -- (18.1865,25.5);
\draw [gray] (11.2583,27.5) -- (12.1244,27);
\draw [gray] (11.2583,27.5) -- (12.1244,28);
\draw [gray] (13.8564,24) -- (14.7224,23.5);
\draw [gray] (13.8564,24) -- (14.7224,24.5);
\draw [gray] (13.8564,24) -- (13.8564,25);
\draw [gray] (16.4545,23.5) -- (17.3205,23);
\draw [gray] (16.4545,23.5) -- (17.3205,24);
\draw [gray] (16.4545,23.5) -- (16.4545,24.5);
\draw [gray] (17.3205,20) -- (18.1865,20.5);
\draw [gray] (17.3205,20) -- (17.3205,21);
\draw [gray] (20.7846,21) -- (20.7846,22);
\draw [gray] (18.1865,20.5) -- (18.1865,21.5);
\draw [gray] (17.3205,19) -- (17.3205,20);
\draw [gray] (13.8564,20) -- (14.7224,20.5);
\draw [gray] (13.8564,20) -- (13.8564,21);
\draw [gray] (11.2583,21.5) -- (12.1244,21);
\draw [gray] (11.2583,21.5) -- (12.1244,22);
\draw [gray] (11.2583,21.5) -- (11.2583,22.5);
\draw [gray] (15.5885,23) -- (16.4545,22.5);
\draw [gray] (15.5885,23) -- (16.4545,23.5);
\draw [gray] (15.5885,23) -- (15.5885,24);
\draw [gray] (12.9904,24.5) -- (13.8564,24);
\draw [gray] (12.9904,24.5) -- (13.8564,25);
\draw [gray] (12.9904,24.5) -- (12.9904,25.5);
\draw [gray] (14.7224,20.5) -- (15.5885,20);
\draw [gray] (14.7224,20.5) -- (15.5885,21);
\draw [gray] (14.7224,20.5) -- (14.7224,21.5);
\draw [gray] (11.2583,22.5) -- (12.1244,22);
\draw [gray] (11.2583,22.5) -- (12.1244,23);
\draw [gray] (11.2583,22.5) -- (11.2583,23.5);
\draw [gray] (12.1244,24) -- (12.9904,23.5);
\draw [gray] (12.1244,24) -- (12.9904,24.5);
\draw [gray] (12.1244,24) -- (12.1244,25);
\draw [gray] (9.52628,25.5) -- (10.3923,25);
\draw [gray] (9.52628,25.5) -- (10.3923,26);
\draw [gray] (9.52628,25.5) -- (9.52628,26.5);
\draw [gray] (18.1865,23.5) -- (19.0526,23);
\draw [gray] (18.1865,23.5) -- (19.0526,24);
\draw [gray] (18.1865,23.5) -- (18.1865,24.5);
\draw [gray] (13.8564,23) -- (14.7224,22.5);
\draw [gray] (13.8564,23) -- (14.7224,23.5);
\draw [gray] (13.8564,23) -- (13.8564,24);
\draw [gray] (15.5885,20) -- (16.4545,19.5);
\draw [gray] (15.5885,20) -- (16.4545,20.5);
\draw [gray] (15.5885,20) -- (15.5885,21);
\draw [gray] (12.9904,20.5) -- (13.8564,20);
\draw [gray] (12.9904,20.5) -- (13.8564,21);
\draw [gray] (12.9904,20.5) -- (12.9904,21.5);
\draw [gray] (14.7224,21.5) -- (15.5885,21);
\draw [gray] (14.7224,21.5) -- (15.5885,22);
\draw [gray] (14.7224,21.5) -- (14.7224,22.5);
\draw [gray] (12.9904,22.5) -- (13.8564,22);
\draw [gray] (12.9904,22.5) -- (13.8564,23);
\draw [gray] (12.9904,22.5) -- (12.9904,23.5);
\draw [gray] (18.1865,22.5) -- (19.0526,22);
\draw [gray] (18.1865,22.5) -- (19.0526,23);
\draw [gray] (18.1865,22.5) -- (18.1865,23.5);
\draw [gray] (12.1244,26) -- (12.9904,25.5);
\draw [gray] (12.1244,26) -- (12.9904,26.5);
\draw [gray] (12.1244,26) -- (12.1244,27);
\draw [gray] (17.3205,23) -- (18.1865,22.5);
\draw [gray] (17.3205,23) -- (18.1865,23.5);
\draw [gray] (17.3205,23) -- (17.3205,24);
\draw [gray] (12.9904,25.5) -- (13.8564,25);
\draw [gray] (12.9904,25.5) -- (13.8564,26);
\draw [gray] (12.9904,25.5) -- (12.9904,26.5);
\draw [gray] (10.3923,26) -- (11.2583,25.5);
\draw [gray] (10.3923,26) -- (11.2583,26.5);
\draw [gray] (10.3923,26) -- (10.3923,27);
\draw [gray] (8.66025,26) -- (9.52628,25.5);
\draw [gray] (8.66025,26) -- (9.52628,26.5);
\draw [gray] (9.52628,28.5) -- (10.3923,28);
\draw [gray] (12.1244,22) -- (12.9904,21.5);
\draw [gray] (12.1244,22) -- (12.9904,22.5);
\draw [gray] (12.1244,22) -- (12.1244,23);
\draw [gray] (14.7224,22.5) -- (15.5885,22);
\draw [gray] (14.7224,22.5) -- (15.5885,23);
\draw [gray] (14.7224,22.5) -- (14.7224,23.5);
\draw [gray] (19.0526,22) -- (19.9186,21.5);
\draw [gray] (19.0526,22) -- (19.0526,23);
\draw [gray] (16.4545,19.5) -- (17.3205,19);
\draw [gray] (16.4545,19.5) -- (17.3205,20);
\draw [gray] (16.4545,19.5) -- (16.4545,20.5);
\draw [gray] (9.52628,23.5) -- (10.3923,23);
\draw [gray] (9.52628,23.5) -- (10.3923,24);
\draw [gray] (9.52628,23.5) -- (9.52628,24.5);
\draw [gray] (12.1244,21) -- (12.9904,20.5);
\draw [gray] (12.1244,21) -- (12.9904,21.5);
\draw [gray] (12.1244,21) -- (12.1244,22);
\draw [gray] (14.7224,25.5) -- (15.5885,25);
\draw [gray] (14.7224,25.5) -- (15.5885,26);
\draw [gray] (9.52628,24.5) -- (10.3923,24);
\draw [gray] (9.52628,24.5) -- (10.3923,25);
\draw [gray] (9.52628,24.5) -- (9.52628,25.5);
\draw [gray] (10.3923,25) -- (11.2583,24.5);
\draw [gray] (10.3923,25) -- (11.2583,25.5);
\draw [gray] (10.3923,25) -- (10.3923,26);
\draw [gray] (12.9904,21.5) -- (13.8564,21);
\draw [gray] (12.9904,21.5) -- (13.8564,22);
\draw [gray] (12.9904,21.5) -- (12.9904,22.5);
\draw [gray] (17.3205,24) -- (18.1865,23.5);
\draw [gray] (17.3205,24) -- (18.1865,24.5);
\draw [gray] (17.3205,24) -- (17.3205,25);
\draw [gray] (10.3923,28) -- (11.2583,27.5);
\draw [gray] (17.3205,22) -- (18.1865,21.5);
\draw [gray] (17.3205,22) -- (18.1865,22.5);
\draw [gray] (17.3205,22) -- (17.3205,23);
\draw [gray] (16.4545,22.5) -- (17.3205,22);
\draw [gray] (16.4545,22.5) -- (17.3205,23);
\draw [gray] (16.4545,22.5) -- (16.4545,23.5);
\draw [gray] (14.7224,23.5) -- (15.5885,23);
\draw [gray] (14.7224,23.5) -- (15.5885,24);
\draw [gray] (14.7224,23.5) -- (14.7224,24.5);
\draw [gray] (8.66025,25) -- (9.52628,24.5);
\draw [gray] (8.66025,25) -- (9.52628,25.5);
\draw [gray] (8.66025,25) -- (8.66025,26);
\draw [gray] (7.79423,25.5) -- (8.66025,25);
\draw [gray] (7.79423,25.5) -- (8.66025,26);
\draw [gray] (17.3205,21) -- (18.1865,20.5);
\draw [gray] (17.3205,21) -- (18.1865,21.5);
\draw [gray] (17.3205,21) -- (17.3205,22);
\draw [gray] (16.4545,25.5) -- (17.3205,25);
\draw [gray] (16.4545,25.5) -- (17.3205,26);
\draw [gray] (16.4545,25.5) -- (16.4545,26.5);
\draw [gray] (15.5885,25) -- (16.4545,24.5);
\draw [gray] (15.5885,25) -- (16.4545,25.5);
\draw [gray] (15.5885,25) -- (15.5885,26);
\draw [gray] (15.5885,26) -- (16.4545,25.5);
\draw [gray] (15.5885,26) -- (16.4545,26.5);
\draw [gray] (15.5885,26) -- (15.5885,27);
\draw [gray] (13.8564,22) -- (14.7224,21.5);
\draw [gray] (13.8564,22) -- (14.7224,22.5);
\draw [gray] (13.8564,22) -- (13.8564,23);
\draw [gray] (10.3923,24) -- (11.2583,23.5);
\draw [gray] (10.3923,24) -- (11.2583,24.5);
\draw [gray] (10.3923,24) -- (10.3923,25);
\draw [gray] (16.4545,26.5) -- (17.3205,26);
\draw [gray] (19.9186,21.5) -- (20.7846,21);
\draw [gray] (19.9186,21.5) -- (20.7846,22);
\draw [gray] (11.2583,24.5) -- (12.1244,24);
\draw [gray] (11.2583,24.5) -- (12.1244,25);
\draw [gray] (11.2583,24.5) -- (11.2583,25.5);
\draw [gray] (13.8564,26) -- (14.7224,25.5);
\draw [gray] (13.8564,26) -- (13.8564,27);
\draw [gray] (15.5885,21) -- (16.4545,20.5);
\draw [gray] (15.5885,21) -- (16.4545,21.5);
\draw [gray] (15.5885,21) -- (15.5885,22);
\draw [gray] (12.1244,23) -- (12.9904,22.5);
\draw [gray] (12.1244,23) -- (12.9904,23.5);
\draw [gray] (12.1244,23) -- (12.1244,24);
\draw [gray] (11.2583,26.5) -- (12.1244,26);
\draw [gray] (11.2583,26.5) -- (12.1244,27);
\draw [gray] (11.2583,26.5) -- (11.2583,27.5);
\draw [gray] (17.3205,25) -- (18.1865,24.5);
\draw [gray] (17.3205,25) -- (18.1865,25.5);
\draw [gray] (17.3205,25) -- (17.3205,26);
\draw [gray] (20.7846,22) -- (21.6506,22.5);
\draw [gray] (11.2583,25.5) -- (12.1244,25);
\draw [gray] (11.2583,25.5) -- (12.1244,26);
\draw [gray] (11.2583,25.5) -- (11.2583,26.5);
\draw [gray] (15.5885,24) -- (16.4545,23.5);
\draw [gray] (15.5885,24) -- (16.4545,24.5);
\draw [gray] (15.5885,24) -- (15.5885,25);
\draw [gray] (12.1244,28) -- (12.9904,27.5);
\draw [gray] (13.8564,27) -- (13.8564,28);
\draw [gray] (12.1244,27) -- (12.9904,26.5);
\draw [gray] (12.1244,27) -- (12.9904,27.5);
\draw [gray] (12.1244,27) -- (12.1244,28);
\draw [gray] (15.5885,22) -- (16.4545,21.5);
\draw [gray] (15.5885,22) -- (16.4545,22.5);
\draw [gray] (15.5885,22) -- (15.5885,23);
\draw [gray] (18.1865,21.5) -- (19.0526,22);
\draw [gray] (18.1865,21.5) -- (18.1865,22.5);
\draw [gray] (13.8564,21) -- (14.7224,20.5);
\draw [gray] (13.8564,21) -- (14.7224,21.5);
\draw [gray] (13.8564,21) -- (13.8564,22);
\draw [gray] (12.1244,25) -- (12.9904,24.5);
\draw [gray] (12.1244,25) -- (12.9904,25.5);
\draw [gray] (12.1244,25) -- (12.1244,26);
\draw [gray] (12.9904,27.5) -- (13.8564,27);
\draw [gray] (12.9904,27.5) -- (13.8564,28);
\draw [gray] (14.7224,24.5) -- (15.5885,24);
\draw [gray] (14.7224,24.5) -- (15.5885,25);
\draw [gray] (14.7224,24.5) -- (14.7224,25.5);
\draw [gray] (15.5885,27) -- (16.4545,26.5);
\draw [gray] (15.5885,27) -- (15.5885,28);
\draw [gray] (16.4545,21.5) -- (17.3205,21);
\draw [gray] (16.4545,21.5) -- (17.3205,22);
\draw [gray] (16.4545,21.5) -- (16.4545,22.5);
\draw [gray] (12.9904,26.5) -- (13.8564,26);
\draw [gray] (12.9904,26.5) -- (13.8564,27);
\draw [gray] (12.9904,26.5) -- (12.9904,27.5);
\draw [gray] (10.3923,27) -- (11.2583,26.5);
\draw [gray] (10.3923,27) -- (11.2583,27.5);
\draw [gray] (10.3923,27) -- (10.3923,28);
\draw [gray] (18.1865,24.5) -- (19.0526,24);
\draw [gray] (18.1865,24.5) -- (18.1865,25.5);
\draw [gray] (19.0526,23) -- (19.0526,24);
\draw [gray] (12.9904,23.5) -- (13.8564,23);
\draw [gray] (12.9904,23.5) -- (13.8564,24);
\draw [gray] (12.9904,23.5) -- (12.9904,24.5);
\draw [gray] (15.5885,19) -- (16.4545,19.5);
\draw [gray] (15.5885,19) -- (15.5885,20);
\draw [black,fill=] (21.6506,22.5) circle [radius = 0.2];
\draw [black,fill=] (16.4545,20.5) circle [radius = 0.2];
\draw [black,fill=] (13.8564,25) circle [radius = 0.2];
\draw [black,fill=] (10.3923,23) circle [radius = 0.2];
\draw [black,fill=] (11.2583,23.5) circle [radius = 0.2];
\draw [black,fill=] (16.4545,24.5) circle [radius = 0.2];
\draw [black,fill=] (9.52628,26.5) circle [radius = 0.2];
\draw [black,fill=] (17.3205,26) circle [radius = 0.2];
\draw [black,fill=] (11.2583,27.5) circle [radius = 0.2];
\draw [black,fill=] (13.8564,24) circle [radius = 0.2];
\draw [black,fill=] (16.4545,23.5) circle [radius = 0.2];
\draw [black,fill=] (17.3205,20) circle [radius = 0.2];
\draw [black,fill=] (20.7846,21) circle [radius = 0.2];
\draw [black,fill=] (18.1865,20.5) circle [radius = 0.2];
\draw [black,fill=] (17.3205,19) circle [radius = 0.2];
\draw [black,fill=] (13.8564,20) circle [radius = 0.2];
\draw [black,fill=] (11.2583,21.5) circle [radius = 0.2];
\draw [black,fill=] (15.5885,23) circle [radius = 0.2];
\draw [black,fill=] (12.9904,24.5) circle [radius = 0.2];
\draw [black,fill=] (14.7224,20.5) circle [radius = 0.2];
\draw [black,fill=] (11.2583,22.5) circle [radius = 0.2];
\draw [black,fill=] (12.1244,24) circle [radius = 0.2];
\draw [black,fill=] (9.52628,25.5) circle [radius = 0.2];
\draw [black,fill=] (18.1865,23.5) circle [radius = 0.2];
\draw [black,fill=] (13.8564,23) circle [radius = 0.2];
\draw [black,fill=] (15.5885,20) circle [radius = 0.2];
\draw [black,fill=] (12.9904,20.5) circle [radius = 0.2];
\draw [black,fill=] (18.1865,25.5) circle [radius = 0.2];
\draw [black,fill=] (14.7224,21.5) circle [radius = 0.2];
\draw [black,fill=] (12.9904,22.5) circle [radius = 0.2];
\draw [black,fill=] (18.1865,22.5) circle [radius = 0.2];
\draw [black,fill=] (12.1244,26) circle [radius = 0.2];
\draw [black,fill=] (17.3205,23) circle [radius = 0.2];
\draw [black,fill=] (12.9904,25.5) circle [radius = 0.2];
\draw [black,fill=] (10.3923,26) circle [radius = 0.2];
\draw [black,fill=] (8.66025,26) circle [radius = 0.2];
\draw [black,fill=] (9.52628,28.5) circle [radius = 0.2];
\draw [black,fill=] (12.1244,22) circle [radius = 0.2];
\draw [black,fill=] (14.7224,22.5) circle [radius = 0.2];
\draw [black,fill=] (19.0526,22) circle [radius = 0.2];
\draw [black,fill=] (16.4545,19.5) circle [radius = 0.2];
\draw [black,fill=] (15.5885,28) circle [radius = 0.2];
\draw [black,fill=] (9.52628,23.5) circle [radius = 0.2];
\draw [black,fill=] (12.1244,21) circle [radius = 0.2];
\draw [black,fill=] (14.7224,25.5) circle [radius = 0.2];
\draw [black,fill=] (9.52628,24.5) circle [radius = 0.2];
\draw [black,fill=] (10.3923,25) circle [radius = 0.2];
\draw [black,fill=] (12.9904,21.5) circle [radius = 0.2];
\draw [black,fill=] (17.3205,24) circle [radius = 0.2];
\draw [black,fill=] (10.3923,28) circle [radius = 0.2];
\draw [black,fill=] (17.3205,22) circle [radius = 0.2];
\draw [black,fill=] (16.4545,22.5) circle [radius = 0.2];
\draw [black,fill=] (14.7224,23.5) circle [radius = 0.2];
\draw [black,fill=] (8.66025,25) circle [radius = 0.2];
\draw [black,fill=] (7.79423,25.5) circle [radius = 0.2];
\draw [black,fill=] (17.3205,21) circle [radius = 0.2];
\draw [black,fill=] (16.4545,25.5) circle [radius = 0.2];
\draw [black,fill=] (15.5885,25) circle [radius = 0.2];
\draw [black,fill=] (15.5885,26) circle [radius = 0.2];
\draw [black,fill=] (13.8564,22) circle [radius = 0.2];
\draw [black,fill=] (10.3923,24) circle [radius = 0.2];
\draw [black,fill=] (16.4545,26.5) circle [radius = 0.2];
\draw [black,fill=] (19.9186,21.5) circle [radius = 0.2];
\draw [black,fill=] (11.2583,24.5) circle [radius = 0.2];
\draw [black,fill=] (13.8564,26) circle [radius = 0.2];
\draw [black,fill=] (15.5885,21) circle [radius = 0.2];
\draw [black,fill=] (12.1244,23) circle [radius = 0.2];
\draw [black,fill=] (11.2583,26.5) circle [radius = 0.2];
\draw [black,fill=] (17.3205,25) circle [radius = 0.2];
\draw [black,fill=] (20.7846,22) circle [radius = 0.2];
\draw [black,fill=] (11.2583,25.5) circle [radius = 0.2];
\draw [black,fill=] (15.5885,24) circle [radius = 0.2];
\draw [black,fill=] (12.1244,28) circle [radius = 0.2];
\draw [black,fill=] (13.8564,27) circle [radius = 0.2];
\draw [black,fill=] (12.1244,27) circle [radius = 0.2];
\draw [black,fill=] (15.5885,22) circle [radius = 0.2];
\draw [black,fill=] (19.0526,24) circle [radius = 0.2];
\draw [black,fill=] (18.1865,21.5) circle [radius = 0.2];
\draw [black,fill=] (13.8564,21) circle [radius = 0.2];
\draw [black,fill=] (12.1244,25) circle [radius = 0.2];
\draw [black,fill=] (13.8564,28) circle [radius = 0.2];
\draw [black,fill=] (12.9904,27.5) circle [radius = 0.2];
\draw [black,fill=] (14.7224,24.5) circle [radius = 0.2];
\draw [black,fill=] (15.5885,27) circle [radius = 0.2];
\draw [black,fill=] (16.4545,21.5) circle [radius = 0.2];
\draw [black,fill=] (12.9904,26.5) circle [radius = 0.2];
\draw [black,fill=] (10.3923,27) circle [radius = 0.2];
\draw [black,fill=] (18.1865,24.5) circle [radius = 0.2];
\draw [black,fill=] (19.0526,23) circle [radius = 0.2];
\draw [black,fill=] (12.9904,23.5) circle [radius = 0.2];
\draw [black,fill=] (15.5885,19) circle [radius = 0.2];
\draw [gray] (23.3827,13.5) -- (23.3827,12.5);
\draw [gray] (24.2487,15) -- (24.2487,14);
\draw [gray] (25.1147,16.5) -- (25.1147,15.5);
\draw [gray] (25.9808,18) -- (25.9808,17);
\draw [gray] (26.8468,19.5) -- (26.8468,18.5);
\draw [gray] (27.7128,21) -- (27.7128,20);
\draw [gray] (28.5788,22.5) -- (28.5788,21.5);
\draw [gray] (22.5167,12) -- (23.3827,12.5);
\draw [gray] (23.3827,13.5) -- (24.2487,14);
\draw [gray] (24.2487,15) -- (25.1147,15.5);
\draw [gray] (25.1147,16.5) -- (25.9808,17);
\draw [gray] (25.9808,18) -- (26.8468,18.5);
\draw [gray] (26.8468,19.5) -- (27.7128,20);
\draw [gray] (27.7128,21) -- (28.5788,21.5);
\draw [red,fill=] (22.5167,12) circle [radius = 0.2];
\draw [red,fill=] (23.3827,12.5) circle [radius = 0.2];
\draw [red,fill=] (23.3827,13.5) circle [radius = 0.2];
\draw [red,fill=] (24.2487,14) circle [radius = 0.2];
\draw [red,fill=] (24.2487,15) circle [radius = 0.2];
\draw [red,fill=] (25.1147,15.5) circle [radius = 0.2];
\draw [red,fill=] (25.1147,16.5) circle [radius = 0.2];
\draw [red,fill=] (25.9808,17) circle [radius = 0.2];
\draw [red,fill=] (25.9808,18) circle [radius = 0.2];
\draw [red,fill=] (26.8468,18.5) circle [radius = 0.2];
\draw [red,fill=] (26.8468,19.5) circle [radius = 0.2];
\draw [red,fill=] (27.7128,20) circle [radius = 0.2];
\draw [red,fill=] (27.7128,21) circle [radius = 0.2];
\draw [red,fill=] (28.5788,21.5) circle [radius = 0.2];
\draw [red,fill=] (28.5788,22.5) circle [radius = 0.2];
\end{tikzpicture}

==> hexagonlight_30000000_modified_cropped.txt <==
\begin{tikzpicture}[scale = 0.14, rotate = -60]
\draw [gray] (12.9904,25.5) -- (13.8564,25);
\draw [gray] (12.9904,25.5) -- (13.8564,26);
\draw [gray] (12.9904,25.5) -- (12.9904,26.5);
\draw [gray] (11.2583,29.5) -- (12.1244,29);
\draw [gray] (11.2583,29.5) -- (12.1244,30);
\draw [gray] (11.2583,29.5) -- (11.2583,30.5);
\draw [gray] (15.5885,26) -- (16.4545,26.5);
\draw [gray] (15.5885,26) -- (15.5885,27);
\draw [gray] (14.7224,25.5) -- (15.5885,26);
\draw [gray] (14.7224,25.5) -- (14.7224,26.5);
\draw [gray] (8.66025,25) -- (9.52628,24.5);
\draw [gray] (8.66025,25) -- (9.52628,25.5);
\draw [gray] (8.66025,25) -- (8.66025,26);
\draw [gray] (12.1244,26) -- (12.9904,25.5);
\draw [gray] (12.1244,26) -- (12.9904,26.5);
\draw [gray] (12.1244,26) -- (12.1244,27);
\draw [gray] (9.52628,28.5) -- (10.3923,28);
\draw [gray] (9.52628,28.5) -- (10.3923,29);
\draw [gray] (9.52628,28.5) -- (9.52628,29.5);
\draw [gray] (6.06218,24.5) -- (6.9282,25);
\draw [gray] (6.06218,24.5) -- (6.06218,25.5);
\draw [gray] (12.9904,27.5) -- (13.8564,27);
\draw [gray] (12.9904,27.5) -- (13.8564,28);
\draw [gray] (12.9904,27.5) -- (12.9904,28.5);
\draw [gray] (11.2583,25.5) -- (12.1244,25);
\draw [gray] (11.2583,25.5) -- (12.1244,26);
\draw [gray] (11.2583,25.5) -- (11.2583,26.5);
\draw [gray] (5.19615,27) -- (6.06218,26.5);
\draw [gray] (5.19615,27) -- (6.06218,27.5);
\draw [gray] (12.9904,30.5) -- (13.8564,30);
\draw [gray] (12.9904,30.5) -- (13.8564,31);
\draw [gray] (8.66025,29) -- (9.52628,28.5);
\draw [gray] (8.66025,29) -- (9.52628,29.5);
\draw [gray] (8.66025,29) -- (8.66025,30);
\draw [gray] (9.52628,29.5) -- (10.3923,29);
\draw [gray] (9.52628,29.5) -- (10.3923,30);
\draw [gray] (9.52628,29.5) -- (9.52628,30.5);
\draw [gray] (7.79423,27.5) -- (8.66025,27);
\draw [gray] (7.79423,27.5) -- (8.66025,28);
\draw [gray] (7.79423,27.5) -- (7.79423,28.5);
\draw [gray] (11.2583,26.5) -- (12.1244,26);
\draw [gray] (11.2583,26.5) -- (12.1244,27);
\draw [gray] (11.2583,26.5) -- (11.2583,27.5);
\draw [gray] (5.19615,26) -- (6.06218,25.5);
\draw [gray] (5.19615,26) -- (6.06218,26.5);
\draw [gray] (5.19615,26) -- (5.19615,27);
\draw [gray] (13.8564,24) -- (14.7224,24.5);
\draw [gray] (13.8564,24) -- (13.8564,25);
\draw [gray] (6.9282,27) -- (7.79423,26.5);
\draw [gray] (6.9282,27) -- (7.79423,27.5);
\draw [gray] (6.9282,27) -- (6.9282,28);
\draw [gray] (10.3923,28) -- (11.2583,27.5);
\draw [gray] (10.3923,28) -- (11.2583,28.5);
\draw [gray] (10.3923,28) -- (10.3923,29);
\draw [gray] (15.5885,29) -- (16.4545,29.5);
\draw [gray] (15.5885,29) -- (15.5885,30);
\draw [gray] (10.3923,29) -- (11.2583,28.5);
\draw [gray] (10.3923,29) -- (11.2583,29.5);
\draw [gray] (10.3923,29) -- (10.3923,30);
\draw [gray] (12.1244,27) -- (12.9904,26.5);
\draw [gray] (12.1244,27) -- (12.9904,27.5);
\draw [gray] (12.1244,27) -- (12.1244,28);
\draw [gray] (9.52628,25.5) -- (10.3923,25);
\draw [gray] (9.52628,25.5) -- (10.3923,26);
\draw [gray] (9.52628,25.5) -- (9.52628,26.5);
\draw [gray] (9.52628,27.5) -- (10.3923,27);
\draw [gray] (9.52628,27.5) -- (10.3923,28);
\draw [gray] (9.52628,27.5) -- (9.52628,28.5);
\draw [gray] (12.1244,28) -- (12.9904,27.5);
\draw [gray] (12.1244,28) -- (12.9904,28.5);
\draw [gray] (12.1244,28) -- (12.1244,29);
\draw [gray] (13.8564,29) -- (14.7224,28.5);
\draw [gray] (13.8564,29) -- (14.7224,29.5);
\draw [gray] (13.8564,29) -- (13.8564,30);
\draw [gray] (13.8564,31) -- (14.7224,30.5);
\draw [gray] (14.7224,28.5) -- (15.5885,29);
\draw [gray] (14.7224,28.5) -- (14.7224,29.5);
\draw [gray] (6.9282,26) -- (7.79423,25.5);
\draw [gray] (6.9282,26) -- (7.79423,26.5);
\draw [gray] (6.9282,26) -- (6.9282,27);
\draw [gray] (14.7224,24.5) -- (14.7224,25.5);
\draw [gray] (7.79423,28.5) -- (8.66025,28);
\draw [gray] (7.79423,28.5) -- (8.66025,29);
\draw [gray] (7.79423,28.5) -- (7.79423,29.5);
\draw [gray] (12.1244,30) -- (12.9904,29.5);
\draw [gray] (12.1244,30) -- (12.9904,30.5);
\draw [gray] (12.1244,30) -- (12.1244,31);
\draw [gray] (8.66025,24) -- (9.52628,24.5);
\draw [gray] (8.66025,24) -- (8.66025,25);
\draw [gray] (14.7224,29.5) -- (15.5885,29);
\draw [gray] (14.7224,29.5) -- (15.5885,30);
\draw [gray] (14.7224,29.5) -- (14.7224,30.5);
\draw [gray] (13.8564,26) -- (14.7224,25.5);
\draw [gray] (13.8564,26) -- (14.7224,26.5);
\draw [gray] (13.8564,26) -- (13.8564,27);
\draw [gray] (12.9904,24.5) -- (13.8564,24);
\draw [gray] (12.9904,24.5) -- (13.8564,25);
\draw [gray] (12.9904,24.5) -- (12.9904,25.5);
\draw [gray] (11.2583,28.5) -- (12.1244,28);
\draw [gray] (11.2583,28.5) -- (12.1244,29);
\draw [gray] (11.2583,28.5) -- (11.2583,29.5);
\draw [gray] (15.5885,27) -- (16.4545,26.5);
\draw [gray] (11.2583,32.5) -- (12.1244,32);
\draw [gray] (6.06218,27.5) -- (6.9282,27);
\draw [gray] (6.06218,27.5) -- (6.9282,28);
\draw [gray] (11.2583,27.5) -- (12.1244,27);
\draw [gray] (11.2583,27.5) -- (12.1244,28);
\draw [gray] (11.2583,27.5) -- (11.2583,28.5);
\draw [gray] (11.2583,24.5) -- (12.1244,24);
\draw [gray] (11.2583,24.5) -- (12.1244,25);
\draw [gray] (11.2583,24.5) -- (11.2583,25.5);
\draw [gray] (6.06218,26.5) -- (6.9282,26);
\draw [gray] (6.06218,26.5) -- (6.9282,27);
\draw [gray] (6.06218,26.5) -- (6.06218,27.5);
\draw [gray] (12.1244,29) -- (12.9904,28.5);
\draw [gray] (12.1244,29) -- (12.9904,29.5);
\draw [gray] (12.1244,29) -- (12.1244,30);
\draw [gray] (7.79423,24.5) -- (8.66025,24);
\draw [gray] (7.79423,24.5) -- (8.66025,25);
\draw [gray] (7.79423,24.5) -- (7.79423,25.5);
\draw [gray] (16.4545,29.5) -- (16.4545,30.5);
\draw [gray] (12.9904,28.5) -- (13.8564,28);
\draw [gray] (12.9904,28.5) -- (13.8564,29);
\draw [gray] (12.9904,28.5) -- (12.9904,29.5);
\draw [gray] (7.79423,26.5) -- (8.66025,26);
\draw [gray] (7.79423,26.5) -- (8.66025,27);
\draw [gray] (7.79423,26.5) -- (7.79423,27.5);
\draw [gray] (6.9282,25) -- (7.79423,24.5);
\draw [gray] (6.9282,25) -- (7.79423,25.5);
\draw [gray] (6.9282,25) -- (6.9282,26);
\draw [gray] (10.3923,24) -- (11.2583,24.5);
\draw [gray] (10.3923,24) -- (10.3923,25);
\draw [gray] (6.9282,29) -- (7.79423,28.5);
\draw [gray] (6.9282,29) -- (7.79423,29.5);
\draw [gray] (7.79423,29.5) -- (8.66025,29);
\draw [gray] (7.79423,29.5) -- (8.66025,30);
\draw [gray] (7.79423,29.5) -- (7.79423,30.5);
\draw [gray] (13.8564,28) -- (14.7224,28.5);
\draw [gray] (13.8564,28) -- (13.8564,29);
\draw [gray] (7.79423,25.5) -- (8.66025,25);
\draw [gray] (7.79423,25.5) -- (8.66025,26);
\draw [gray] (7.79423,25.5) -- (7.79423,26.5);
\draw [gray] (6.06218,25.5) -- (6.9282,25);
\draw [gray] (6.06218,25.5) -- (6.9282,26);
\draw [gray] (6.06218,25.5) -- (6.06218,26.5);
\draw [gray] (11.2583,30.5) -- (12.1244,30);
\draw [gray] (11.2583,30.5) -- (12.1244,31);
\draw [gray] (11.2583,30.5) -- (11.2583,31.5);
\draw [gray] (15.5885,30) -- (16.4545,29.5);
\draw [gray] (15.5885,30) -- (16.4545,30.5);
\draw [gray] (10.3923,26) -- (11.2583,25.5);
\draw [gray] (10.3923,26) -- (11.2583,26.5);
\draw [gray] (10.3923,26) -- (10.3923,27);
\draw [gray] (9.52628,26.5) -- (10.3923,26);
\draw [gray] (9.52628,26.5) -- (10.3923,27);
\draw [gray] (9.52628,26.5) -- (9.52628,27.5);
\draw [gray] (10.3923,30) -- (11.2583,29.5);
\draw [gray] (10.3923,30) -- (11.2583,30.5);
\draw [gray] (10.3923,30) -- (10.3923,31);
\draw [gray] (13.8564,27) -- (14.7224,26.5);
\draw [gray] (13.8564,27) -- (13.8564,28);
\draw [gray] (12.1244,24) -- (12.9904,23.5);
\draw [gray] (12.1244,24) -- (12.9904,24.5);
\draw [gray] (12.1244,24) -- (12.1244,25);
\draw [gray] (8.66025,30) -- (9.52628,29.5);
\draw [gray] (8.66025,30) -- (9.52628,30.5);
\draw [gray] (8.66025,27) -- (9.52628,26.5);
\draw [gray] (8.66025,27) -- (9.52628,27.5);
\draw [gray] (8.66025,27) -- (8.66025,28);
\draw [gray] (16.4545,31.5) -- (17.3205,32);
\draw [gray] (8.66025,28) -- (9.52628,27.5);
\draw [gray] (8.66025,28) -- (9.52628,28.5);
\draw [gray] (8.66025,28) -- (8.66025,29);
\draw [gray] (9.52628,24.5) -- (10.3923,24);
\draw [gray] (9.52628,24.5) -- (10.3923,25);
\draw [gray] (9.52628,24.5) -- (9.52628,25.5);
\draw [gray] (7.79423,30.5) -- (8.66025,30);
\draw [gray] (6.9282,28) -- (7.79423,27.5);
\draw [gray] (6.9282,28) -- (7.79423,28.5);
\draw [gray] (6.9282,28) -- (6.9282,29);
\draw [gray] (10.3923,31) -- (11.2583,30.5);
\draw [gray] (10.3923,31) -- (11.2583,31.5);
\draw [gray] (10.3923,31) -- (10.3923,32);
\draw [gray] (13.8564,25) -- (14.7224,24.5);
\draw [gray] (13.8564,25) -- (14.7224,25.5);
\draw [gray] (13.8564,25) -- (13.8564,26);
\draw [gray] (8.66025,26) -- (9.52628,25.5);
\draw [gray] (8.66025,26) -- (9.52628,26.5);
\draw [gray] (8.66025,26) -- (8.66025,27);
\draw [gray] (10.3923,25) -- (11.2583,24.5);
\draw [gray] (10.3923,25) -- (11.2583,25.5);
\draw [gray] (10.3923,25) -- (10.3923,26);
\draw [gray] (12.1244,25) -- (12.9904,24.5);
\draw [gray] (12.1244,25) -- (12.9904,25.5);
\draw [gray] (12.1244,25) -- (12.1244,26);
\draw [gray] (12.1244,31) -- (12.9904,30.5);
\draw [gray] (12.1244,31) -- (12.1244,32);
\draw [gray] (10.3923,32) -- (11.2583,31.5);
\draw [gray] (10.3923,32) -- (11.2583,32.5);
\draw [gray] (11.2583,31.5) -- (12.1244,31);
\draw [gray] (11.2583,31.5) -- (12.1244,32);
\draw [gray] (11.2583,31.5) -- (11.2583,32.5);
\draw [gray] (12.9904,23.5) -- (13.8564,24);
\draw [gray] (12.9904,23.5) -- (12.9904,24.5);
\draw [gray] (14.7224,26.5) -- (15.5885,26);
\draw [gray] (14.7224,26.5) -- (15.5885,27);
\draw [gray] (16.4545,30.5) -- (16.4545,31.5);
\draw [gray] (12.9904,26.5) -- (13.8564,26);
\draw [gray] (12.9904,26.5) -- (13.8564,27);
\draw [gray] (12.9904,26.5) -- (12.9904,27.5);
\draw [gray] (10.3923,27) -- (11.2583,26.5);
\draw [gray] (10.3923,27) -- (11.2583,27.5);
\draw [gray] (10.3923,27) -- (10.3923,28);
\draw [gray] (12.1244,23) -- (12.9904,23.5);
\draw [gray] (12.1244,23) -- (12.1244,24);
\draw [gray] (9.52628,30.5) -- (10.3923,30);
\draw [gray] (9.52628,30.5) -- (10.3923,31);
\draw [gray] (13.8564,30) -- (14.7224,29.5);
\draw [gray] (13.8564,30) -- (14.7224,30.5);
\draw [gray] (13.8564,30) -- (13.8564,31);
\draw [gray] (14.7224,30.5) -- (15.5885,30);
\draw [gray] (12.9904,29.5) -- (13.8564,29);
\draw [gray] (12.9904,29.5) -- (13.8564,30);
\draw [gray] (12.9904,29.5) -- (12.9904,30.5);
\draw [black,fill=] (12.9904,25.5) circle [radius = 0.2];
\draw [black,fill=] (11.2583,29.5) circle [radius = 0.2];
\draw [black,fill=] (15.5885,26) circle [radius = 0.2];
\draw [black,fill=] (14.7224,25.5) circle [radius = 0.2];
\draw [black,fill=] (8.66025,25) circle [radius = 0.2];
\draw [black,fill=] (12.1244,26) circle [radius = 0.2];
\draw [black,fill=] (9.52628,28.5) circle [radius = 0.2];
\draw [black,fill=] (6.06218,24.5) circle [radius = 0.2];
\draw [black,fill=] (12.9904,27.5) circle [radius = 0.2];
\draw [black,fill=] (11.2583,25.5) circle [radius = 0.2];
\draw [black,fill=] (5.19615,27) circle [radius = 0.2];
\draw [black,fill=] (12.9904,30.5) circle [radius = 0.2];
\draw [black,fill=] (8.66025,29) circle [radius = 0.2];
\draw [black,fill=] (9.52628,29.5) circle [radius = 0.2];
\draw [black,fill=] (7.79423,27.5) circle [radius = 0.2];
\draw [black,fill=] (11.2583,26.5) circle [radius = 0.2];
\draw [black,fill=] (5.19615,26) circle [radius = 0.2];
\draw [black,fill=] (13.8564,24) circle [radius = 0.2];
\draw [black,fill=] (6.9282,27) circle [radius = 0.2];
\draw [black,fill=] (10.3923,28) circle [radius = 0.2];
\draw [black,fill=] (15.5885,29) circle [radius = 0.2];
\draw [black,fill=] (10.3923,29) circle [radius = 0.2];
\draw [black,fill=] (12.1244,27) circle [radius = 0.2];
\draw [black,fill=] (9.52628,25.5) circle [radius = 0.2];
\draw [black,fill=] (9.52628,27.5) circle [radius = 0.2];
\draw [black,fill=] (12.1244,28) circle [radius = 0.2];
\draw [black,fill=] (13.8564,29) circle [radius = 0.2];
\draw [black,fill=] (13.8564,31) circle [radius = 0.2];
\draw [black,fill=] (14.7224,28.5) circle [radius = 0.2];
\draw [black,fill=] (6.9282,26) circle [radius = 0.2];
\draw [black,fill=] (14.7224,24.5) circle [radius = 0.2];
\draw [black,fill=] (7.79423,28.5) circle [radius = 0.2];
\draw [black,fill=] (12.1244,30) circle [radius = 0.2];
\draw [black,fill=] (8.66025,24) circle [radius = 0.2];
\draw [black,fill=] (14.7224,29.5) circle [radius = 0.2];
\draw [black,fill=] (13.8564,26) circle [radius = 0.2];
\draw [black,fill=] (12.9904,24.5) circle [radius = 0.2];
\draw [black,fill=] (11.2583,28.5) circle [radius = 0.2];
\draw [black,fill=] (15.5885,27) circle [radius = 0.2];
\draw [black,fill=] (11.2583,32.5) circle [radius = 0.2];
\draw [black,fill=] (6.06218,27.5) circle [radius = 0.2];
\draw [black,fill=] (11.2583,27.5) circle [radius = 0.2];
\draw [black,fill=] (11.2583,24.5) circle [radius = 0.2];
\draw [black,fill=] (6.06218,26.5) circle [radius = 0.2];
\draw [black,fill=] (12.1244,29) circle [radius = 0.2];
\draw [black,fill=] (7.79423,24.5) circle [radius = 0.2];
\draw [black,fill=] (16.4545,29.5) circle [radius = 0.2];
\draw [black,fill=] (12.9904,28.5) circle [radius = 0.2];
\draw [black,fill=] (7.79423,26.5) circle [radius = 0.2];
\draw [black,fill=] (6.9282,25) circle [radius = 0.2];
\draw [black,fill=] (10.3923,24) circle [radius = 0.2];
\draw [black,fill=] (6.9282,29) circle [radius = 0.2];
\draw [black,fill=] (7.79423,29.5) circle [radius = 0.2];
\draw [black,fill=] (13.8564,28) circle [radius = 0.2];
\draw [black,fill=] (7.79423,25.5) circle [radius = 0.2];
\draw [black,fill=] (6.06218,25.5) circle [radius = 0.2];
\draw [black,fill=] (11.2583,30.5) circle [radius = 0.2];
\draw [black,fill=] (15.5885,30) circle [radius = 0.2];
\draw [black,fill=] (10.3923,26) circle [radius = 0.2];
\draw [black,fill=] (9.52628,26.5) circle [radius = 0.2];
\draw [black,fill=] (10.3923,30) circle [radius = 0.2];
\draw [black,fill=] (13.8564,27) circle [radius = 0.2];
\draw [black,fill=] (12.1244,24) circle [radius = 0.2];
\draw [black,fill=] (8.66025,30) circle [radius = 0.2];
\draw [black,fill=] (8.66025,27) circle [radius = 0.2];
\draw [black,fill=] (16.4545,31.5) circle [radius = 0.2];
\draw [black,fill=] (8.66025,28) circle [radius = 0.2];
\draw [black,fill=] (9.52628,24.5) circle [radius = 0.2];
\draw [black,fill=] (7.79423,30.5) circle [radius = 0.2];
\draw [black,fill=] (6.9282,28) circle [radius = 0.2];
\draw [black,fill=] (10.3923,31) circle [radius = 0.2];
\draw [black,fill=] (13.8564,25) circle [radius = 0.2];
\draw [black,fill=] (8.66025,26) circle [radius = 0.2];
\draw [black,fill=] (10.3923,25) circle [radius = 0.2];
\draw [black,fill=] (12.1244,25) circle [radius = 0.2];
\draw [black,fill=] (12.1244,31) circle [radius = 0.2];
\draw [black,fill=] (16.4545,26.5) circle [radius = 0.2];
\draw [black,fill=] (10.3923,32) circle [radius = 0.2];
\draw [black,fill=] (11.2583,31.5) circle [radius = 0.2];
\draw [black,fill=] (12.9904,23.5) circle [radius = 0.2];
\draw [black,fill=] (14.7224,26.5) circle [radius = 0.2];
\draw [black,fill=] (16.4545,30.5) circle [radius = 0.2];
\draw [black,fill=] (12.9904,26.5) circle [radius = 0.2];
\draw [black,fill=] (10.3923,27) circle [radius = 0.2];
\draw [black,fill=] (12.1244,23) circle [radius = 0.2];
\draw [black,fill=] (9.52628,30.5) circle [radius = 0.2];
\draw [black,fill=] (12.1244,32) circle [radius = 0.2];
\draw [black,fill=] (13.8564,30) circle [radius = 0.2];
\draw [black,fill=] (17.3205,32) circle [radius = 0.2];
\draw [black,fill=] (14.7224,30.5) circle [radius = 0.2];
\draw [black,fill=] (12.9904,29.5) circle [radius = 0.2];
\draw [gray] (24.2487,15) -- (24.2487,14);
\draw [gray] (25.1147,16.5) -- (25.1147,15.5);
\draw [gray] (25.9808,18) -- (25.9808,17);
\draw [gray] (26.8468,19.5) -- (26.8468,18.5);
\draw [gray] (27.7128,21) -- (27.7128,20);
\draw [gray] (28.5788,22.5) -- (28.5788,21.5);
\draw [gray] (29.4449,24) -- (29.4449,23);
\draw [gray] (23.3827,13.5) -- (24.2487,14);
\draw [gray] (24.2487,15) -- (25.1147,15.5);
\draw [gray] (25.1147,16.5) -- (25.9808,17);
\draw [gray] (25.9808,18) -- (26.8468,18.5);
\draw [gray] (26.8468,19.5) -- (27.7128,20);
\draw [gray] (27.7128,21) -- (28.5788,21.5);
\draw [gray] (28.5788,22.5) -- (29.4449,23);
\draw [red,fill=] (23.3827,13.5) circle [radius = 0.2];
\draw [red,fill=] (24.2487,14) circle [radius = 0.2];
\draw [red,fill=] (24.2487,15) circle [radius = 0.2];
\draw [red,fill=] (25.1147,15.5) circle [radius = 0.2];
\draw [red,fill=] (25.1147,16.5) circle [radius = 0.2];
\draw [red,fill=] (25.9808,17) circle [radius = 0.2];
\draw [red,fill=] (25.9808,18) circle [radius = 0.2];
\draw [red,fill=] (26.8468,18.5) circle [radius = 0.2];
\draw [red,fill=] (26.8468,19.5) circle [radius = 0.2];
\draw [red,fill=] (27.7128,20) circle [radius = 0.2];
\draw [red,fill=] (27.7128,21) circle [radius = 0.2];
\draw [red,fill=] (28.5788,21.5) circle [radius = 0.2];
\draw [red,fill=] (28.5788,22.5) circle [radius = 0.2];
\draw [red,fill=] (29.4449,23) circle [radius = 0.2];
\draw [red,fill=] (29.4449,24) circle [radius = 0.2];
\end{tikzpicture}

==> line100_bias4_1mil_rotated.txt <==
\begin{tikzpicture}[scale=0.17,rotate=30]
   \draw[fill](0,22.5)circle(0.2);
    \draw(0,22.5)--(0.866025,22);
    \draw[fill](17.3205,10.5)circle(0.2);
    \draw(17.3205,10.5)--(17.3205,11.5);
    \draw[fill](4.33013,20)circle(0.2);
    \draw(4.33013,20)--(5.19615,19.5);
    \draw(4.33013,20)--(5.19615,20.5);
    \draw[fill](2.59808,21)circle(0.2);
    \draw(2.59808,21)--(3.4641,20.5);
    \draw[fill](12.1244,13.5)circle(0.2);
    \draw(12.1244,13.5)--(12.9904,13);
    \draw(12.1244,13.5)--(12.1244,14.5);
    \draw[fill](1.73205,20.5)circle(0.2);
    \draw(1.73205,20.5)--(2.59808,20);
    \draw(1.73205,20.5)--(2.59808,21);
    \draw(1.73205,20.5)--(1.73205,21.5);
    \draw[fill](25.9808,3.5)circle(0.2);
    \draw(25.9808,3.5)--(26.8468,4);
    \draw(25.9808,3.5)--(25.9808,4.5);
    \draw[fill](1.73205,16.5)circle(0.2);
    \draw(1.73205,16.5)--(1.73205,17.5);
    \draw[fill](16.4545,12)circle(0.2);
    \draw(16.4545,12)--(17.3205,11.5);
    \draw[fill](1.73205,21.5)circle(0.2);
    \draw(1.73205,21.5)--(2.59808,21);
    \draw[fill](5.19615,19.5)circle(0.2);
    \draw(5.19615,19.5)--(6.06218,19);
    \draw(5.19615,19.5)--(5.19615,20.5);
    \draw[fill](3.4641,20.5)circle(0.2);
    \draw(3.4641,20.5)--(4.33013,20);
    \draw[fill](6.9282,18.5)circle(0.2);
    \draw(6.9282,18.5)--(7.79423,18);
    \draw[fill](5.19615,18.5)circle(0.2);
    \draw(5.19615,18.5)--(6.06218,18);
    \draw(5.19615,18.5)--(6.06218,19);
    \draw(5.19615,18.5)--(5.19615,19.5);
    \draw[fill](0,16.5)circle(0.2);
    \draw(0,16.5)--(0.866025,17);
    \draw[fill](2.59808,20)circle(0.2);
    \draw(2.59808,20)--(3.4641,19.5);
    \draw(2.59808,20)--(3.4641,20.5);
    \draw(2.59808,20)--(2.59808,21);
    \draw[fill](7.79423,18)circle(0.2);
    \draw(7.79423,18)--(8.66025,17.5);
    \draw[fill](0.866025,17)circle(0.2);
    \draw(0.866025,17)--(1.73205,16.5);
    \draw(0.866025,17)--(1.73205,17.5);
    \draw[fill](2.59808,18)circle(0.2);
    \draw(2.59808,18)--(3.4641,18.5);
    \draw(2.59808,18)--(2.59808,19);
    \draw[fill](5.19615,20.5)circle(0.2);
    \draw[fill](10.3923,14.5)circle(0.2);
    \draw(10.3923,14.5)--(11.2583,14);
    \draw(10.3923,14.5)--(11.2583,15);
    \draw(10.3923,14.5)--(10.3923,15.5);
    \draw[fill](3.4641,18.5)circle(0.2);
    \draw(3.4641,18.5)--(4.33013,18);
    \draw(3.4641,18.5)--(4.33013,19);
    \draw(3.4641,18.5)--(3.4641,19.5);
    \draw[fill](1.73205,17.5)circle(0.2);
    \draw(1.73205,17.5)--(2.59808,18);
    \draw(1.73205,17.5)--(1.73205,18.5);
    \draw[fill](20.7846,7.5)circle(0.2);
    \draw(20.7846,7.5)--(21.6506,7);
    \draw(20.7846,7.5)--(20.7846,8.5);
    \draw[fill](2.59808,19)circle(0.2);
    \draw(2.59808,19)--(3.4641,18.5);
    \draw(2.59808,19)--(3.4641,19.5);
    \draw(2.59808,19)--(2.59808,20);
    \draw[fill](1.73205,18.5)circle(0.2);
    \draw(1.73205,18.5)--(2.59808,18);
    \draw(1.73205,18.5)--(2.59808,19);
    \draw(1.73205,18.5)--(1.73205,19.5);
    \draw[fill](9.52628,16)circle(0.2);
    \draw(9.52628,16)--(10.3923,15.5);
    \draw[fill](12.1244,14.5)circle(0.2);
    \draw[fill](19.0526,8.5)circle(0.2);
    \draw(19.0526,8.5)--(19.9186,8);
    \draw[fill](3.4641,19.5)circle(0.2);
    \draw(3.4641,19.5)--(4.33013,19);
    \draw(3.4641,19.5)--(4.33013,20);
    \draw(3.4641,19.5)--(3.4641,20.5);
    \draw[fill](14.7224,13)circle(0.2);
    \draw(14.7224,13)--(15.5885,12.5);
    \draw[fill](8.66025,17.5)circle(0.2);
    \draw[fill](0.866025,22)circle(0.2);
    \draw(0.866025,22)--(1.73205,21.5);
    \draw[fill](4.33013,18)circle(0.2);
    \draw(4.33013,18)--(5.19615,18.5);
    \draw(4.33013,18)--(4.33013,19);
    \draw[fill](4.33013,19)circle(0.2);
    \draw(4.33013,19)--(5.19615,18.5);
    \draw(4.33013,19)--(5.19615,19.5);
    \draw(4.33013,19)--(4.33013,20);
    \draw[fill](1.73205,19.5)circle(0.2);
    \draw(1.73205,19.5)--(2.59808,19);
    \draw(1.73205,19.5)--(2.59808,20);
    \draw(1.73205,19.5)--(1.73205,20.5);
    \draw[fill](8.66025,16.5)circle(0.2);
    \draw(8.66025,16.5)--(9.52628,16);
    \draw(8.66025,16.5)--(8.66025,17.5);
    \draw[fill](15.5885,12.5)circle(0.2);
    \draw(15.5885,12.5)--(16.4545,12);
    \draw[fill](19.9186,7)circle(0.2);
    \draw(19.9186,7)--(20.7846,7.5);
    \draw(19.9186,7)--(19.9186,8);
    \draw[fill](18.1865,9)circle(0.2);
    \draw(18.1865,9)--(19.0526,8.5);
    \draw[fill](6.06218,18)circle(0.2);
    \draw(6.06218,18)--(6.9282,18.5);
    \draw(6.06218,18)--(6.06218,19);
    \draw[fill](24.2487,4.5)circle(0.2);
    \draw(24.2487,4.5)--(25.1147,4);
    \draw(24.2487,4.5)--(24.2487,5.5);
    \draw[fill](10.3923,15.5)circle(0.2);
    \draw(10.3923,15.5)--(11.2583,15);
    \draw[fill](10.3923,13.5)circle(0.2);
    \draw(10.3923,13.5)--(11.2583,14);
    \draw(10.3923,13.5)--(10.3923,14.5);
    \draw[fill](36.3731,3.5)circle(0.2);
    \draw(36.3731,3.5)--(37.2391,3);
    \draw[fill](17.3205,11.5)circle(0.2);
    \draw[fill](20.7846,8.5)circle(0.2);
    \draw(20.7846,8.5)--(21.6506,9);
    \draw[fill](6.06218,19)circle(0.2);
    \draw(6.06218,19)--(6.9282,18.5);
    \draw[fill](12.9904,13)circle(0.2);
    \draw(12.9904,13)--(13.8564,13.5);
    \draw[fill](30.3109,3)circle(0.2);
    \draw(30.3109,3)--(30.3109,4);
    \draw[fill](22.5167,6.5)circle(0.2);
    \draw(22.5167,6.5)--(23.3827,6);
    \draw[fill](11.2583,15)circle(0.2);
    \draw(11.2583,15)--(12.1244,14.5);
    \draw[fill](13.8564,13.5)circle(0.2);
    \draw(13.8564,13.5)--(14.7224,13);
    \draw[fill](36.3731,0.5)circle(0.2);
    \draw(36.3731,0.5)--(37.2391,0);
    \draw(36.3731,0.5)--(37.2391,1);
    \draw(36.3731,0.5)--(36.3731,1.5);
    \draw[fill](27.7128,3.5)circle(0.2);
    \draw(27.7128,3.5)--(28.5788,3);
    \draw(27.7128,3.5)--(28.5788,4);
    \draw[fill](24.2487,5.5)circle(0.2);
    \draw[fill](33.775,4)circle(0.2);
    \draw(33.775,4)--(34.641,3.5);
    \draw(33.775,4)--(34.641,4.5);
    \draw[fill](37.2391,2)circle(0.2);
    \draw(37.2391,2)--(38.1051,1.5);
    \draw(37.2391,2)--(38.1051,2.5);
    \draw(37.2391,2)--(37.2391,3);
    \draw[fill](23.3827,5)circle(0.2);
    \draw(23.3827,5)--(24.2487,4.5);
    \draw(23.3827,5)--(24.2487,5.5);
    \draw(23.3827,5)--(23.3827,6);
    \draw[fill](36.3731,2.5)circle(0.2);
    \draw(36.3731,2.5)--(37.2391,2);
    \draw(36.3731,2.5)--(37.2391,3);
    \draw(36.3731,2.5)--(36.3731,3.5);
    \draw[fill](38.9711,0)circle(0.2);
    \draw(38.9711,0)--(39.8372,0.5);
    \draw(38.9711,0)--(38.9711,1);
    \draw[fill](38.1051,0.5)circle(0.2);
    \draw(38.1051,0.5)--(38.9711,0);
    \draw(38.1051,0.5)--(38.9711,1);
    \draw(38.1051,0.5)--(38.1051,1.5);
    \draw[fill](30.3109,4)circle(0.2);
    \draw(30.3109,4)--(31.1769,4.5);
    \draw[fill](28.5788,3)circle(0.2);
    \draw(28.5788,3)--(29.4449,2.5);
    \draw(28.5788,3)--(29.4449,3.5);
    \draw(28.5788,3)--(28.5788,4);
    \draw[fill](34.641,3.5)circle(0.2);
    \draw(34.641,3.5)--(35.507,3);
    \draw(34.641,3.5)--(34.641,4.5);
    \draw[fill](19.9186,8)circle(0.2);
    \draw(19.9186,8)--(20.7846,7.5);
    \draw(19.9186,8)--(20.7846,8.5);
    \draw[fill](11.2583,14)circle(0.2);
    \draw(11.2583,14)--(12.1244,13.5);
    \draw(11.2583,14)--(12.1244,14.5);
    \draw(11.2583,14)--(11.2583,15);
    \draw[fill](21.6506,7)circle(0.2);
    \draw(21.6506,7)--(22.5167,6.5);
    \draw[fill](14.7224,12)circle(0.2);
    \draw(14.7224,12)--(15.5885,12.5);
    \draw(14.7224,12)--(14.7224,13);
    \draw[fill](27.7128,2.5)circle(0.2);
    \draw(27.7128,2.5)--(28.5788,3);
    \draw(27.7128,2.5)--(27.7128,3.5);
    \draw[fill](38.9711,2)circle(0.2);
    \draw(38.9711,2)--(39.8372,2.5);
    \draw(38.9711,2)--(38.9711,3);
    \draw[fill](21.6506,9)circle(0.2);
    \draw[fill](34.641,2.5)circle(0.2);
    \draw(34.641,2.5)--(35.507,2);
    \draw(34.641,2.5)--(35.507,3);
    \draw(34.641,2.5)--(34.641,3.5);
    \draw[fill](25.9808,4.5)circle(0.2);
    \draw(25.9808,4.5)--(26.8468,4);
    \draw[fill](34.641,4.5)circle(0.2);
    \draw[fill](38.1051,1.5)circle(0.2);
    \draw(38.1051,1.5)--(38.9711,1);
    \draw(38.1051,1.5)--(38.9711,2);
    \draw(38.1051,1.5)--(38.1051,2.5);
    \draw[fill](37.2391,3)circle(0.2);
    \draw(37.2391,3)--(38.1051,2.5);
    \draw[fill](29.4449,2.5)circle(0.2);
    \draw(29.4449,2.5)--(30.3109,3);
    \draw(29.4449,2.5)--(29.4449,3.5);
    \draw[fill](32.0429,5)circle(0.2);
    \draw(32.0429,5)--(32.909,4.5);
    \draw[fill](32.909,4.5)circle(0.2);
    \draw(32.909,4.5)--(33.775,4);
    \draw[fill](31.1769,4.5)circle(0.2);
    \draw(31.1769,4.5)--(32.0429,4);
    \draw(31.1769,4.5)--(32.0429,5);
    \draw[fill](17.3205,9.5)circle(0.2);
    \draw(17.3205,9.5)--(18.1865,9);
    \draw(17.3205,9.5)--(17.3205,10.5);
    \draw[fill](26.8468,4)circle(0.2);
    \draw(26.8468,4)--(27.7128,3.5);
    \draw[fill](38.1051,2.5)circle(0.2);
    \draw(38.1051,2.5)--(38.9711,2);
    \draw(38.1051,2.5)--(38.9711,3);
    \draw[fill](38.9711,3)circle(0.2);
    \draw(38.9711,3)--(39.8372,2.5);
    \draw[fill](39.8372,2.5)circle(0.2);
    \draw[fill](22.5167,5.5)circle(0.2);
    \draw(22.5167,5.5)--(23.3827,5);
    \draw(22.5167,5.5)--(23.3827,6);
    \draw(22.5167,5.5)--(22.5167,6.5);
    \draw[fill](25.1147,4)circle(0.2);
    \draw(25.1147,4)--(25.9808,3.5);
    \draw(25.1147,4)--(25.9808,4.5);
    \draw[fill](28.5788,4)circle(0.2);
    \draw(28.5788,4)--(29.4449,3.5);
    \draw[fill](35.507,2)circle(0.2);
    \draw(35.507,2)--(36.3731,1.5);
    \draw(35.507,2)--(36.3731,2.5);
    \draw(35.507,2)--(35.507,3);
    \draw[fill](32.0429,4)circle(0.2);
    \draw(32.0429,4)--(32.909,3.5);
    \draw(32.0429,4)--(32.909,4.5);
    \draw(32.0429,4)--(32.0429,5);
    \draw[fill](29.4449,3.5)circle(0.2);
    \draw(29.4449,3.5)--(30.3109,3);
    \draw(29.4449,3.5)--(30.3109,4);
    \draw[fill](35.507,3)circle(0.2);
    \draw(35.507,3)--(36.3731,2.5);
    \draw(35.507,3)--(36.3731,3.5);
    \draw[fill](36.3731,1.5)circle(0.2);
    \draw(36.3731,1.5)--(37.2391,1);
    \draw(36.3731,1.5)--(37.2391,2);
    \draw(36.3731,1.5)--(36.3731,2.5);
    \draw[fill](38.9711,1)circle(0.2);
    \draw(38.9711,1)--(39.8372,0.5);
    \draw(38.9711,1)--(38.9711,2);
    \draw[fill](23.3827,6)circle(0.2);
    \draw(23.3827,6)--(24.2487,5.5);
    \draw[fill](37.2391,1)circle(0.2);
    \draw(37.2391,1)--(38.1051,0.5);
    \draw(37.2391,1)--(38.1051,1.5);
    \draw(37.2391,1)--(37.2391,2);
    \draw[fill](32.909,3.5)circle(0.2);
    \draw(32.909,3.5)--(33.775,4);
    \draw(32.909,3.5)--(32.909,4.5);
    \draw[fill](39.8372,0.5)circle(0.2);
    \draw[fill](37.2391,0)circle(0.2);
    \draw(37.2391,0)--(38.1051,0.5);
    \draw(37.2391,0)--(37.2391,1);
\end{tikzpicture}

==> line100_bias4_2mil_rotated.txt <==
\begin{tikzpicture}[scale=0.17,rotate=30]
    \draw[fill](2.59808,9.5)circle(0.2);
    \draw(2.59808,9.5)--(3.4641,9);
    \draw(2.59808,9.5)--(3.4641,10);
    \draw(2.59808,9.5)--(2.59808,10.5);
    \draw[fill](1.73205,11)circle(0.2);
    \draw(1.73205,11)--(2.59808,10.5);
    \draw(1.73205,11)--(2.59808,11.5);
    \draw(1.73205,11)--(1.73205,12);
    \draw[fill](16.4545,2.5)circle(0.2);
    \draw(16.4545,2.5)--(17.3205,2);
    \draw(16.4545,2.5)--(17.3205,3);
    \draw(16.4545,2.5)--(16.4545,3.5);
    \draw[fill](4.33013,11.5)circle(0.2);
    \draw(4.33013,11.5)--(5.19615,11);
    \draw(4.33013,11.5)--(5.19615,12);
    \draw(4.33013,11.5)--(4.33013,12.5);
    \draw[fill](18.1865,3.5)circle(0.2);
    \draw(18.1865,3.5)--(19.0526,3);
    \draw(18.1865,3.5)--(19.0526,4);
    \draw(18.1865,3.5)--(18.1865,4.5);
    \draw[fill](21.6506,2.5)circle(0.2);
    \draw[fill](20.7846,0)circle(0.2);
    \draw(20.7846,0)--(21.6506,0.5);
    \draw(20.7846,0)--(20.7846,1);
    \draw[fill](1.73205,10)circle(0.2);
    \draw(1.73205,10)--(2.59808,9.5);
    \draw(1.73205,10)--(2.59808,10.5);
    \draw(1.73205,10)--(1.73205,11);
    \draw[fill](3.4641,13)circle(0.2);
    \draw(3.4641,13)--(4.33013,12.5);
    \draw(3.4641,13)--(4.33013,13.5);
    \draw(3.4641,13)--(3.4641,14);
    \draw[fill](10.3923,8)circle(0.2);
    \draw(10.3923,8)--(11.2583,7.5);
    \draw(10.3923,8)--(11.2583,8.5);
    \draw(10.3923,8)--(10.3923,9);
    \draw[fill](11.2583,8.5)circle(0.2);
    \draw[fill](8.66025,9)circle(0.2);
    \draw(8.66025,9)--(9.52628,8.5);
    \draw(8.66025,9)--(9.52628,9.5);
    \draw(8.66025,9)--(8.66025,10);
    \draw[fill](4.33013,13.5)circle(0.2);
    \draw(4.33013,13.5)--(4.33013,14.5);
    \draw[fill](6.06218,9.5)circle(0.2);
    \draw(6.06218,9.5)--(6.9282,9);
    \draw(6.06218,9.5)--(6.9282,10);
    \draw(6.06218,9.5)--(6.06218,10.5);
    \draw[fill](3.4641,10)circle(0.2);
    \draw(3.4641,10)--(4.33013,9.5);
    \draw(3.4641,10)--(4.33013,10.5);
    \draw(3.4641,10)--(3.4641,11);
    \draw[fill](2.59808,12.5)circle(0.2);
    \draw(2.59808,12.5)--(3.4641,12);
    \draw(2.59808,12.5)--(3.4641,13);
    \draw(2.59808,12.5)--(2.59808,13.5);
    \draw[fill](3.4641,12)circle(0.2);
    \draw(3.4641,12)--(4.33013,11.5);
    \draw(3.4641,12)--(4.33013,12.5);
    \draw(3.4641,12)--(3.4641,13);
    \draw[fill](2.59808,11.5)circle(0.2);
    \draw(2.59808,11.5)--(3.4641,11);
    \draw(2.59808,11.5)--(3.4641,12);
    \draw(2.59808,11.5)--(2.59808,12.5);
    \draw[fill](3.4641,14)circle(0.2);
    \draw(3.4641,14)--(4.33013,13.5);
    \draw(3.4641,14)--(4.33013,14.5);
    \draw[fill](13.8564,6)circle(0.2);
    \draw(13.8564,6)--(14.7224,5.5);
    \draw(13.8564,6)--(14.7224,6.5);
    \draw(13.8564,6)--(13.8564,7);
    \draw[fill](4.33013,10.5)circle(0.2);
    \draw(4.33013,10.5)--(5.19615,10);
    \draw(4.33013,10.5)--(5.19615,11);
    \draw(4.33013,10.5)--(4.33013,11.5);
    \draw[fill](15.5885,6)circle(0.2);
    \draw(15.5885,6)--(16.4545,5.5);
    \draw(15.5885,6)--(15.5885,7);
    \draw[fill](4.33013,9.5)circle(0.2);
    \draw(4.33013,9.5)--(5.19615,9);
    \draw(4.33013,9.5)--(5.19615,10);
    \draw(4.33013,9.5)--(4.33013,10.5);
    \draw[fill](7.79423,7.5)circle(0.2);
    \draw(7.79423,7.5)--(8.66025,8);
    \draw(7.79423,7.5)--(7.79423,8.5);
    \draw[fill](18.1865,1.5)circle(0.2);
    \draw(18.1865,1.5)--(19.0526,1);
    \draw(18.1865,1.5)--(19.0526,2);
    \draw(18.1865,1.5)--(18.1865,2.5);
    \draw[fill](8.66025,8)circle(0.2);
    \draw(8.66025,8)--(9.52628,8.5);
    \draw(8.66025,8)--(8.66025,9);
    \draw[fill](11.2583,7.5)circle(0.2);
    \draw(11.2583,7.5)--(12.1244,7);
    \draw(11.2583,7.5)--(11.2583,8.5);
    \draw[fill](21.6506,1.5)circle(0.2);
    \draw(21.6506,1.5)--(22.5167,1);
    \draw(21.6506,1.5)--(21.6506,2.5);
    \draw[fill](6.9282,10)circle(0.2);
    \draw(6.9282,10)--(7.79423,9.5);
    \draw(6.9282,10)--(6.9282,11);
    \draw[fill](4.33013,14.5)circle(0.2);
    \draw[fill](1.73205,13)circle(0.2);
    \draw(1.73205,13)--(2.59808,12.5);
    \draw(1.73205,13)--(2.59808,13.5);
    \draw(1.73205,13)--(1.73205,14);
    \draw[fill](19.0526,4)circle(0.2);
    \draw(19.0526,4)--(19.9186,3.5);
    \draw(19.0526,4)--(19.0526,5);
    \draw[fill](5.19615,12)circle(0.2);
    \draw[fill](3.4641,9)circle(0.2);
    \draw(3.4641,9)--(4.33013,9.5);
    \draw(3.4641,9)--(3.4641,10);
    \draw[fill](2.59808,10.5)circle(0.2);
    \draw(2.59808,10.5)--(3.4641,10);
    \draw(2.59808,10.5)--(3.4641,11);
    \draw(2.59808,10.5)--(2.59808,11.5);
    \draw[fill](5.19615,11)circle(0.2);
    \draw(5.19615,11)--(6.06218,10.5);
    \draw(5.19615,11)--(5.19615,12);
    \draw[fill](0,10)circle(0.2);
    \draw(0,10)--(0.866025,9.5);
    \draw[fill](16.4545,5.5)circle(0.2);
    \draw(16.4545,5.5)--(17.3205,5);
    \draw[fill](1.73205,12)circle(0.2);
    \draw(1.73205,12)--(2.59808,11.5);
    \draw(1.73205,12)--(2.59808,12.5);
    \draw(1.73205,12)--(1.73205,13);
    \draw[fill](20.7846,1)circle(0.2);
    \draw(20.7846,1)--(21.6506,0.5);
    \draw(20.7846,1)--(21.6506,1.5);
    \draw(20.7846,1)--(20.7846,2);
    \draw[fill](12.9904,6.5)circle(0.2);
    \draw(12.9904,6.5)--(13.8564,6);
    \draw(12.9904,6.5)--(13.8564,7);
    \draw[fill](4.33013,12.5)circle(0.2);
    \draw(4.33013,12.5)--(5.19615,12);
    \draw(4.33013,12.5)--(4.33013,13.5);
    \draw[fill](5.19615,10)circle(0.2);
    \draw(5.19615,10)--(6.06218,9.5);
    \draw(5.19615,10)--(6.06218,10.5);
    \draw(5.19615,10)--(5.19615,11);
    \draw[fill](2.59808,13.5)circle(0.2);
    \draw(2.59808,13.5)--(3.4641,13);
    \draw(2.59808,13.5)--(3.4641,14);
    \draw[fill](17.3205,5)circle(0.2);
    \draw(17.3205,5)--(18.1865,4.5);
    \draw[fill](7.79423,8.5)circle(0.2);
    \draw(7.79423,8.5)--(8.66025,8);
    \draw(7.79423,8.5)--(8.66025,9);
    \draw(7.79423,8.5)--(7.79423,9.5);
    \draw[fill](10.3923,10)circle(0.2);
    \draw[fill](5.19615,9)circle(0.2);
    \draw(5.19615,9)--(6.06218,8.5);
    \draw(5.19615,9)--(6.06218,9.5);
    \draw(5.19615,9)--(5.19615,10);
    \draw[fill](15.5885,3)circle(0.2);
    \draw(15.5885,3)--(16.4545,2.5);
    \draw(15.5885,3)--(16.4545,3.5);
    \draw(15.5885,3)--(15.5885,4);
    \draw[fill](1.73205,9)circle(0.2);
    \draw(1.73205,9)--(2.59808,9.5);
    \draw(1.73205,9)--(1.73205,10);
    \draw[fill](14.7224,6.5)circle(0.2);
    \draw(14.7224,6.5)--(15.5885,6);
    \draw(14.7224,6.5)--(15.5885,7);
    \draw(14.7224,6.5)--(14.7224,7.5);
    \draw[fill](0.866025,12.5)circle(0.2);
    \draw(0.866025,12.5)--(1.73205,12);
    \draw(0.866025,12.5)--(1.73205,13);
    \draw(0.866025,12.5)--(0.866025,13.5);
    \draw[fill](0.866025,13.5)circle(0.2);
    \draw(0.866025,13.5)--(1.73205,13);
    \draw(0.866025,13.5)--(1.73205,14);
    \draw[fill](21.6506,0.5)circle(0.2);
    \draw(21.6506,0.5)--(22.5167,1);
    \draw(21.6506,0.5)--(21.6506,1.5);
    \draw[fill](15.5885,4)circle(0.2);
    \draw(15.5885,4)--(16.4545,3.5);
    \draw(15.5885,4)--(16.4545,4.5);
    \draw(15.5885,4)--(15.5885,5);
    \draw[fill](20.7846,2)circle(0.2);
    \draw(20.7846,2)--(21.6506,1.5);
    \draw(20.7846,2)--(21.6506,2.5);
    \draw(20.7846,2)--(20.7846,3);
    \draw[fill](14.7224,4.5)circle(0.2);
    \draw(14.7224,4.5)--(15.5885,4);
    \draw(14.7224,4.5)--(15.5885,5);
    \draw(14.7224,4.5)--(14.7224,5.5);
    \draw[fill](19.9186,0.5)circle(0.2);
    \draw(19.9186,0.5)--(20.7846,0);
    \draw(19.9186,0.5)--(20.7846,1);
    \draw(19.9186,0.5)--(19.9186,1.5);
    \draw[fill](6.06218,8.5)circle(0.2);
    \draw(6.06218,8.5)--(6.9282,8);
    \draw(6.06218,8.5)--(6.9282,9);
    \draw(6.06218,8.5)--(6.06218,9.5);
    \draw[fill](19.0526,3)circle(0.2);
    \draw(19.0526,3)--(19.9186,2.5);
    \draw(19.0526,3)--(19.9186,3.5);
    \draw(19.0526,3)--(19.0526,4);
    \draw[fill](15.5885,5)circle(0.2);
    \draw(15.5885,5)--(16.4545,4.5);
    \draw(15.5885,5)--(16.4545,5.5);
    \draw(15.5885,5)--(15.5885,6);
    \draw[fill](17.3205,4)circle(0.2);
    \draw(17.3205,4)--(18.1865,3.5);
    \draw(17.3205,4)--(18.1865,4.5);
    \draw(17.3205,4)--(17.3205,5);
    \draw[fill](17.3205,1)circle(0.2);
    \draw(17.3205,1)--(18.1865,1.5);
    \draw(17.3205,1)--(17.3205,2);
    \draw[fill](17.3205,3)circle(0.2);
    \draw(17.3205,3)--(18.1865,2.5);
    \draw(17.3205,3)--(18.1865,3.5);
    \draw(17.3205,3)--(17.3205,4);
    \draw[fill](22.5167,1)circle(0.2);
    \draw[fill](6.9282,8)circle(0.2);
    \draw(6.9282,8)--(7.79423,7.5);
    \draw(6.9282,8)--(7.79423,8.5);
    \draw(6.9282,8)--(6.9282,9);
    \draw[fill](20.7846,3)circle(0.2);
    \draw(20.7846,3)--(21.6506,2.5);
    \draw[fill](16.4545,3.5)circle(0.2);
    \draw(16.4545,3.5)--(17.3205,3);
    \draw(16.4545,3.5)--(17.3205,4);
    \draw(16.4545,3.5)--(16.4545,4.5);
    \draw[fill](19.0526,5)circle(0.2);
    \draw(19.0526,5)--(19.0526,6);
    \draw[fill](10.3923,9)circle(0.2);
    \draw(10.3923,9)--(11.2583,8.5);
    \draw(10.3923,9)--(10.3923,10);
    \draw[fill](6.9282,9)circle(0.2);
    \draw(6.9282,9)--(7.79423,8.5);
    \draw(6.9282,9)--(7.79423,9.5);
    \draw(6.9282,9)--(6.9282,10);
    \draw[fill](14.7224,2.5)circle(0.2);
    \draw(14.7224,2.5)--(15.5885,3);
    \draw[fill](14.7224,7.5)circle(0.2);
    \draw(14.7224,7.5)--(15.5885,7);
    \draw[fill](12.9904,5.5)circle(0.2);
    \draw(12.9904,5.5)--(13.8564,5);
    \draw(12.9904,5.5)--(13.8564,6);
    \draw(12.9904,5.5)--(12.9904,6.5);
    \draw[fill](15.5885,7)circle(0.2);
    \draw[fill](19.9186,1.5)circle(0.2);
    \draw(19.9186,1.5)--(20.7846,1);
    \draw(19.9186,1.5)--(20.7846,2);
    \draw(19.9186,1.5)--(19.9186,2.5);
    \draw[fill](19.0526,1)circle(0.2);
    \draw(19.0526,1)--(19.9186,0.5);
    \draw(19.0526,1)--(19.9186,1.5);
    \draw(19.0526,1)--(19.0526,2);
    \draw[fill](18.1865,4.5)circle(0.2);
    \draw(18.1865,4.5)--(19.0526,4);
    \draw(18.1865,4.5)--(19.0526,5);
    \draw[fill](13.8564,7)circle(0.2);
    \draw(13.8564,7)--(14.7224,6.5);
    \draw(13.8564,7)--(14.7224,7.5);
    \draw[fill](16.4545,1.5)circle(0.2);
    \draw(16.4545,1.5)--(17.3205,1);
    \draw(16.4545,1.5)--(17.3205,2);
    \draw(16.4545,1.5)--(16.4545,2.5);
    \draw[fill](12.1244,7)circle(0.2);
    \draw(12.1244,7)--(12.9904,6.5);
    \draw[fill](1.73205,14)circle(0.2);
    \draw(1.73205,14)--(2.59808,13.5);
    \draw[fill](9.52628,9.5)circle(0.2);
    \draw(9.52628,9.5)--(10.3923,9);
    \draw(9.52628,9.5)--(10.3923,10);
    \draw[fill](14.7224,1.5)circle(0.2);
    \draw(14.7224,1.5)--(14.7224,2.5);
    \draw[fill](3.4641,11)circle(0.2);
    \draw(3.4641,11)--(4.33013,10.5);
    \draw(3.4641,11)--(4.33013,11.5);
    \draw(3.4641,11)--(3.4641,12);
    \draw[fill](19.0526,2)circle(0.2);
    \draw(19.0526,2)--(19.9186,1.5);
    \draw(19.0526,2)--(19.9186,2.5);
    \draw(19.0526,2)--(19.0526,3);
    \draw[fill](13.8564,5)circle(0.2);
    \draw(13.8564,5)--(14.7224,4.5);
    \draw(13.8564,5)--(14.7224,5.5);
    \draw(13.8564,5)--(13.8564,6);
    \draw[fill](0.866025,9.5)circle(0.2);
    \draw(0.866025,9.5)--(1.73205,9);
    \draw(0.866025,9.5)--(1.73205,10);
    \draw[fill](7.79423,9.5)circle(0.2);
    \draw(7.79423,9.5)--(8.66025,9);
    \draw(7.79423,9.5)--(8.66025,10);
    \draw[fill](8.66025,10)circle(0.2);
    \draw(8.66025,10)--(9.52628,9.5);
    \draw[fill](6.06218,10.5)circle(0.2);
    \draw(6.06218,10.5)--(6.9282,10);
    \draw(6.06218,10.5)--(6.9282,11);
    \draw[fill](19.9186,2.5)circle(0.2);
    \draw(19.9186,2.5)--(20.7846,2);
    \draw(19.9186,2.5)--(20.7846,3);
    \draw(19.9186,2.5)--(19.9186,3.5);
    \draw[fill](6.9282,11)circle(0.2);
    \draw[fill](17.3205,2)circle(0.2);
    \draw(17.3205,2)--(18.1865,1.5);
    \draw(17.3205,2)--(18.1865,2.5);
    \draw(17.3205,2)--(17.3205,3);
    \draw[fill](16.4545,4.5)circle(0.2);
    \draw(16.4545,4.5)--(17.3205,4);
    \draw(16.4545,4.5)--(17.3205,5);
    \draw(16.4545,4.5)--(16.4545,5.5);
    \draw[fill](19.0526,6)circle(0.2);
    \draw[fill](9.52628,8.5)circle(0.2);
    \draw(9.52628,8.5)--(10.3923,8);
    \draw(9.52628,8.5)--(10.3923,9);
    \draw(9.52628,8.5)--(9.52628,9.5);
    \draw[fill](14.7224,5.5)circle(0.2);
    \draw(14.7224,5.5)--(15.5885,5);
    \draw(14.7224,5.5)--(15.5885,6);
    \draw(14.7224,5.5)--(14.7224,6.5);
    \draw[fill](18.1865,2.5)circle(0.2);
    \draw(18.1865,2.5)--(19.0526,2);
    \draw(18.1865,2.5)--(19.0526,3);
    \draw(18.1865,2.5)--(18.1865,3.5);
    \draw[fill](19.9186,3.5)circle(0.2);
    \draw(19.9186,3.5)--(20.7846,3);
\end{tikzpicture}

==> line100_bias4_3mil_rotated.txt <==
\begin{tikzpicture}[scale=0.17,rotate=30]
    \draw[fill](1.73205,7.5)circle(0.2);
    \draw(1.73205,7.5)--(2.59808,7);
    \draw(1.73205,7.5)--(2.59808,8);
    \draw(1.73205,7.5)--(1.73205,8.5);
    \draw[fill](11.2583,3)circle(0.2);
    \draw(11.2583,3)--(12.1244,2.5);
    \draw(11.2583,3)--(12.1244,3.5);
    \draw(11.2583,3)--(11.2583,4);
    \draw[fill](10.3923,0.5)circle(0.2);
    \draw(10.3923,0.5)--(11.2583,1);
    \draw(10.3923,0.5)--(10.3923,1.5);
    \draw[fill](8.66025,6.5)circle(0.2);
    \draw(8.66025,6.5)--(9.52628,6);
    \draw(8.66025,6.5)--(9.52628,7);
    \draw(8.66025,6.5)--(8.66025,7.5);
    \draw[fill](3.4641,5.5)circle(0.2);
    \draw(3.4641,5.5)--(4.33013,6);
    \draw(3.4641,5.5)--(3.4641,6.5);
    \draw[fill](9.52628,1)circle(0.2);
    \draw(9.52628,1)--(10.3923,0.5);
    \draw(9.52628,1)--(10.3923,1.5);
    \draw(9.52628,1)--(9.52628,2);
    \draw[fill](4.33013,8)circle(0.2);
    \draw(4.33013,8)--(4.33013,9);
    \draw[fill](12.1244,1.5)circle(0.2);
    \draw(12.1244,1.5)--(12.9904,1);
    \draw(12.1244,1.5)--(12.9904,2);
    \draw(12.1244,1.5)--(12.1244,2.5);
    \draw[fill](9.52628,6)circle(0.2);
    \draw(9.52628,6)--(10.3923,5.5);
    \draw(9.52628,6)--(10.3923,6.5);
    \draw(9.52628,6)--(9.52628,7);
    \draw[fill](0.866025,6)circle(0.2);
    \draw(0.866025,6)--(1.73205,5.5);
    \draw(0.866025,6)--(1.73205,6.5);
    \draw(0.866025,6)--(0.866025,7);
    \draw[fill](7.79423,3)circle(0.2);
    \draw(7.79423,3)--(8.66025,2.5);
    \draw(7.79423,3)--(8.66025,3.5);
    \draw(7.79423,3)--(7.79423,4);
    \draw[fill](3.4641,8.5)circle(0.2);
    \draw(3.4641,8.5)--(4.33013,8);
    \draw(3.4641,8.5)--(4.33013,9);
    \draw(3.4641,8.5)--(3.4641,9.5);
    \draw[fill](3.4641,9.5)circle(0.2);
    \draw(3.4641,9.5)--(4.33013,9);
    \draw(3.4641,9.5)--(4.33013,10);
    \draw(3.4641,9.5)--(3.4641,10.5);
    \draw[fill](10.3923,4.5)circle(0.2);
    \draw(10.3923,4.5)--(11.2583,4);
    \draw(10.3923,4.5)--(11.2583,5);
    \draw(10.3923,4.5)--(10.3923,5.5);
    \draw[fill](1.73205,8.5)circle(0.2);
    \draw(1.73205,8.5)--(2.59808,8);
    \draw(1.73205,8.5)--(2.59808,9);
    \draw(1.73205,8.5)--(1.73205,9.5);
    \draw[fill](3.4641,10.5)circle(0.2);
    \draw(3.4641,10.5)--(4.33013,10);
    \draw[fill](9.52628,5)circle(0.2);
    \draw(9.52628,5)--(10.3923,4.5);
    \draw(9.52628,5)--(10.3923,5.5);
    \draw(9.52628,5)--(9.52628,6);
    \draw[fill](10.3923,7.5)circle(0.2);
    \draw(10.3923,7.5)--(11.2583,7);
    \draw[fill](9.52628,8)circle(0.2);
    \draw(9.52628,8)--(10.3923,7.5);
    \draw[fill](13.8564,4.5)circle(0.2);
    \draw[fill](4.33013,6)circle(0.2);
    \draw(4.33013,6)--(5.19615,5.5);
    \draw(4.33013,6)--(5.19615,6.5);
    \draw(4.33013,6)--(4.33013,7);
    \draw[fill](7.79423,7)circle(0.2);
    \draw(7.79423,7)--(8.66025,6.5);
    \draw(7.79423,7)--(8.66025,7.5);
    \draw(7.79423,7)--(7.79423,8);
    \draw[fill](3.4641,7.5)circle(0.2);
    \draw(3.4641,7.5)--(4.33013,7);
    \draw(3.4641,7.5)--(4.33013,8);
    \draw(3.4641,7.5)--(3.4641,8.5);
    \draw[fill](8.66025,1.5)circle(0.2);
    \draw(8.66025,1.5)--(9.52628,1);
    \draw(8.66025,1.5)--(9.52628,2);
    \draw(8.66025,1.5)--(8.66025,2.5);
    \draw[fill](6.9282,5.5)circle(0.2);
    \draw(6.9282,5.5)--(7.79423,5);
    \draw(6.9282,5.5)--(7.79423,6);
    \draw(6.9282,5.5)--(6.9282,6.5);
    \draw[fill](6.9282,2.5)circle(0.2);
    \draw(6.9282,2.5)--(7.79423,2);
    \draw(6.9282,2.5)--(7.79423,3);
    \draw(6.9282,2.5)--(6.9282,3.5);
    \draw[fill](6.9282,1.5)circle(0.2);
    \draw(6.9282,1.5)--(7.79423,1);
    \draw(6.9282,1.5)--(7.79423,2);
    \draw(6.9282,1.5)--(6.9282,2.5);
    \draw[fill](11.2583,7)circle(0.2);
    \draw(11.2583,7)--(12.1244,6.5);
    \draw[fill](1.73205,10.5)circle(0.2);
    \draw(1.73205,10.5)--(2.59808,10);
    \draw[fill](10.3923,3.5)circle(0.2);
    \draw(10.3923,3.5)--(11.2583,3);
    \draw(10.3923,3.5)--(11.2583,4);
    \draw(10.3923,3.5)--(10.3923,4.5);
    \draw[fill](5.19615,4.5)circle(0.2);
    \draw(5.19615,4.5)--(6.06218,4);
    \draw(5.19615,4.5)--(6.06218,5);
    \draw(5.19615,4.5)--(5.19615,5.5);
    \draw[fill](6.06218,7)circle(0.2);
    \draw(6.06218,7)--(6.9282,6.5);
    \draw(6.06218,7)--(6.9282,7.5);
    \draw[fill](2.59808,10)circle(0.2);
    \draw(2.59808,10)--(3.4641,9.5);
    \draw(2.59808,10)--(3.4641,10.5);
    \draw[fill](12.1244,5.5)circle(0.2);
    \draw(12.1244,5.5)--(12.9904,5);
    \draw(12.1244,5.5)--(12.1244,6.5);
    \draw[fill](7.79423,5)circle(0.2);
    \draw(7.79423,5)--(8.66025,4.5);
    \draw(7.79423,5)--(8.66025,5.5);
    \draw(7.79423,5)--(7.79423,6);
    \draw[fill](2.59808,8)circle(0.2);
    \draw(2.59808,8)--(3.4641,7.5);
    \draw(2.59808,8)--(3.4641,8.5);
    \draw(2.59808,8)--(2.59808,9);
    \draw[fill](2.59808,6)circle(0.2);
    \draw(2.59808,6)--(3.4641,5.5);
    \draw(2.59808,6)--(3.4641,6.5);
    \draw(2.59808,6)--(2.59808,7);
    \draw[fill](12.1244,2.5)circle(0.2);
    \draw(12.1244,2.5)--(12.9904,2);
    \draw(12.1244,2.5)--(12.9904,3);
    \draw(12.1244,2.5)--(12.1244,3.5);
    \draw[fill](8.66025,4.5)circle(0.2);
    \draw(8.66025,4.5)--(9.52628,4);
    \draw(8.66025,4.5)--(9.52628,5);
    \draw(8.66025,4.5)--(8.66025,5.5);
    \draw[fill](12.9904,5)circle(0.2);
    \draw(12.9904,5)--(13.8564,4.5);
    \draw[fill](10.3923,1.5)circle(0.2);
    \draw(10.3923,1.5)--(11.2583,1);
    \draw(10.3923,1.5)--(11.2583,2);
    \draw(10.3923,1.5)--(10.3923,2.5);
    \draw[fill](0,6.5)circle(0.2);
    \draw(0,6.5)--(0.866025,6);
    \draw(0,6.5)--(0.866025,7);
    \draw[fill](0.866025,8)circle(0.2);
    \draw(0.866025,8)--(1.73205,7.5);
    \draw(0.866025,8)--(1.73205,8.5);
    \draw(0.866025,8)--(0.866025,9);
    \draw[fill](1.73205,6.5)circle(0.2);
    \draw(1.73205,6.5)--(2.59808,6);
    \draw(1.73205,6.5)--(2.59808,7);
    \draw(1.73205,6.5)--(1.73205,7.5);
    \draw[fill](6.9282,4.5)circle(0.2);
    \draw(6.9282,4.5)--(7.79423,4);
    \draw(6.9282,4.5)--(7.79423,5);
    \draw(6.9282,4.5)--(6.9282,5.5);
    \draw[fill](8.66025,5.5)circle(0.2);
    \draw(8.66025,5.5)--(9.52628,5);
    \draw(8.66025,5.5)--(9.52628,6);
    \draw(8.66025,5.5)--(8.66025,6.5);
    \draw[fill](0.866025,9)circle(0.2);
    \draw(0.866025,9)--(1.73205,8.5);
    \draw(0.866025,9)--(1.73205,9.5);
    \draw(0.866025,9)--(0.866025,10);
    \draw[fill](8.66025,3.5)circle(0.2);
    \draw(8.66025,3.5)--(9.52628,3);
    \draw(8.66025,3.5)--(9.52628,4);
    \draw(8.66025,3.5)--(8.66025,4.5);
    \draw[fill](12.9904,2)circle(0.2);
    \draw(12.9904,2)--(12.9904,3);
    \draw[fill](3.4641,6.5)circle(0.2);
    \draw(3.4641,6.5)--(4.33013,6);
    \draw(3.4641,6.5)--(4.33013,7);
    \draw(3.4641,6.5)--(3.4641,7.5);
    \draw[fill](10.3923,5.5)circle(0.2);
    \draw(10.3923,5.5)--(11.2583,5);
    \draw(10.3923,5.5)--(11.2583,6);
    \draw(10.3923,5.5)--(10.3923,6.5);
    \draw[fill](6.06218,3)circle(0.2);
    \draw(6.06218,3)--(6.9282,2.5);
    \draw(6.06218,3)--(6.9282,3.5);
    \draw(6.06218,3)--(6.06218,4);
    \draw[fill](5.19615,6.5)circle(0.2);
    \draw(5.19615,6.5)--(6.06218,6);
    \draw(5.19615,6.5)--(6.06218,7);
    \draw[fill](6.9282,6.5)circle(0.2);
    \draw(6.9282,6.5)--(7.79423,6);
    \draw(6.9282,6.5)--(7.79423,7);
    \draw(6.9282,6.5)--(6.9282,7.5);
    \draw[fill](9.52628,0)circle(0.2);
    \draw(9.52628,0)--(10.3923,0.5);
    \draw(9.52628,0)--(9.52628,1);
    \draw[fill](11.2583,1)circle(0.2);
    \draw(11.2583,1)--(12.1244,0.5);
    \draw(11.2583,1)--(12.1244,1.5);
    \draw(11.2583,1)--(11.2583,2);
    \draw[fill](2.59808,5)circle(0.2);
    \draw(2.59808,5)--(3.4641,5.5);
    \draw(2.59808,5)--(2.59808,6);
    \draw[fill](0.866025,5)circle(0.2);
    \draw(0.866025,5)--(1.73205,5.5);
    \draw(0.866025,5)--(0.866025,6);
    \draw[fill](0,5.5)circle(0.2);
    \draw(0,5.5)--(0.866025,5);
    \draw(0,5.5)--(0.866025,6);
    \draw(0,5.5)--(0,6.5);
    \draw[fill](7.79423,2)circle(0.2);
    \draw(7.79423,2)--(8.66025,1.5);
    \draw(7.79423,2)--(8.66025,2.5);
    \draw(7.79423,2)--(7.79423,3);
    \draw[fill](12.1244,3.5)circle(0.2);
    \draw(12.1244,3.5)--(12.9904,3);
    \draw(12.1244,3.5)--(12.9904,4);
    \draw(12.1244,3.5)--(12.1244,4.5);
    \draw[fill](4.33013,7)circle(0.2);
    \draw(4.33013,7)--(5.19615,6.5);
    \draw(4.33013,7)--(4.33013,8);
    \draw[fill](12.1244,0.5)circle(0.2);
    \draw(12.1244,0.5)--(12.9904,1);
    \draw(12.1244,0.5)--(12.1244,1.5);
    \draw[fill](4.33013,10)circle(0.2);
    \draw[fill](9.52628,4)circle(0.2);
    \draw(9.52628,4)--(10.3923,3.5);
    \draw(9.52628,4)--(10.3923,4.5);
    \draw(9.52628,4)--(9.52628,5);
    \draw[fill](1.73205,5.5)circle(0.2);
    \draw(1.73205,5.5)--(2.59808,5);
    \draw(1.73205,5.5)--(2.59808,6);
    \draw(1.73205,5.5)--(1.73205,6.5);
    \draw[fill](6.06218,5)circle(0.2);
    \draw(6.06218,5)--(6.9282,4.5);
    \draw(6.06218,5)--(6.9282,5.5);
    \draw(6.06218,5)--(6.06218,6);
    \draw[fill](0.866025,10)circle(0.2);
    \draw(0.866025,10)--(1.73205,9.5);
    \draw(0.866025,10)--(1.73205,10.5);
    \draw[fill](8.66025,2.5)circle(0.2);
    \draw(8.66025,2.5)--(9.52628,2);
    \draw(8.66025,2.5)--(9.52628,3);
    \draw(8.66025,2.5)--(8.66025,3.5);
    \draw[fill](0.866025,7)circle(0.2);
    \draw(0.866025,7)--(1.73205,6.5);
    \draw(0.866025,7)--(1.73205,7.5);
    \draw(0.866025,7)--(0.866025,8);
    \draw[fill](12.9904,3)circle(0.2);
    \draw(12.9904,3)--(12.9904,4);
    \draw[fill](12.1244,4.5)circle(0.2);
    \draw(12.1244,4.5)--(12.9904,4);
    \draw(12.1244,4.5)--(12.9904,5);
    \draw(12.1244,4.5)--(12.1244,5.5);
    \draw[fill](10.3923,6.5)circle(0.2);
    \draw(10.3923,6.5)--(11.2583,6);
    \draw(10.3923,6.5)--(11.2583,7);
    \draw(10.3923,6.5)--(10.3923,7.5);
    \draw[fill](12.1244,6.5)circle(0.2);
    \draw[fill](9.52628,3)circle(0.2);
    \draw(9.52628,3)--(10.3923,2.5);
    \draw(9.52628,3)--(10.3923,3.5);
    \draw(9.52628,3)--(9.52628,4);
    \draw[fill](7.79423,4)circle(0.2);
    \draw(7.79423,4)--(8.66025,3.5);
    \draw(7.79423,4)--(8.66025,4.5);
    \draw(7.79423,4)--(7.79423,5);
    \draw[fill](12.9904,1)circle(0.2);
    \draw(12.9904,1)--(12.9904,2);
    \draw[fill](7.79423,1)circle(0.2);
    \draw(7.79423,1)--(8.66025,0.5);
    \draw(7.79423,1)--(8.66025,1.5);
    \draw(7.79423,1)--(7.79423,2);
    \draw[fill](11.2583,6)circle(0.2);
    \draw(11.2583,6)--(12.1244,5.5);
    \draw(11.2583,6)--(12.1244,6.5);
    \draw(11.2583,6)--(11.2583,7);
    \draw[fill](11.2583,5)circle(0.2);
    \draw(11.2583,5)--(12.1244,4.5);
    \draw(11.2583,5)--(12.1244,5.5);
    \draw(11.2583,5)--(11.2583,6);
    \draw[fill](6.9282,7.5)circle(0.2);
    \draw(6.9282,7.5)--(7.79423,7);
    \draw(6.9282,7.5)--(7.79423,8);
    \draw[fill](10.3923,2.5)circle(0.2);
    \draw(10.3923,2.5)--(11.2583,2);
    \draw(10.3923,2.5)--(11.2583,3);
    \draw(10.3923,2.5)--(10.3923,3.5);
    \draw[fill](6.9282,3.5)circle(0.2);
    \draw(6.9282,3.5)--(7.79423,3);
    \draw(6.9282,3.5)--(7.79423,4);
    \draw(6.9282,3.5)--(6.9282,4.5);
    \draw[fill](7.79423,6)circle(0.2);
    \draw(7.79423,6)--(8.66025,5.5);
    \draw(7.79423,6)--(8.66025,6.5);
    \draw(7.79423,6)--(7.79423,7);
    \draw[fill](9.52628,2)circle(0.2);
    \draw(9.52628,2)--(10.3923,1.5);
    \draw(9.52628,2)--(10.3923,2.5);
    \draw(9.52628,2)--(9.52628,3);
    \draw[fill](6.06218,4)circle(0.2);
    \draw(6.06218,4)--(6.9282,3.5);
    \draw(6.06218,4)--(6.9282,4.5);
    \draw(6.06218,4)--(6.06218,5);
    \draw[fill](2.59808,7)circle(0.2);
    \draw(2.59808,7)--(3.4641,6.5);
    \draw(2.59808,7)--(3.4641,7.5);
    \draw(2.59808,7)--(2.59808,8);
    \draw[fill](1.73205,9.5)circle(0.2);
    \draw(1.73205,9.5)--(2.59808,9);
    \draw(1.73205,9.5)--(2.59808,10);
    \draw(1.73205,9.5)--(1.73205,10.5);
    \draw[fill](8.66025,0.5)circle(0.2);
    \draw(8.66025,0.5)--(9.52628,0);
    \draw(8.66025,0.5)--(9.52628,1);
    \draw(8.66025,0.5)--(8.66025,1.5);
    \draw[fill](12.9904,4)circle(0.2);
    \draw(12.9904,4)--(13.8564,4.5);
    \draw(12.9904,4)--(12.9904,5);
    \draw[fill](6.06218,6)circle(0.2);
    \draw(6.06218,6)--(6.9282,5.5);
    \draw(6.06218,6)--(6.9282,6.5);
    \draw(6.06218,6)--(6.06218,7);
    \draw[fill](2.59808,9)circle(0.2);
    \draw(2.59808,9)--(3.4641,8.5);
    \draw(2.59808,9)--(3.4641,9.5);
    \draw(2.59808,9)--(2.59808,10);
    \draw[fill](8.66025,8.5)circle(0.2);
    \draw(8.66025,8.5)--(9.52628,8);
    \draw[fill](8.66025,7.5)circle(0.2);
    \draw(8.66025,7.5)--(9.52628,7);
    \draw(8.66025,7.5)--(9.52628,8);
    \draw(8.66025,7.5)--(8.66025,8.5);
    \draw[fill](11.2583,2)circle(0.2);
    \draw(11.2583,2)--(12.1244,1.5);
    \draw(11.2583,2)--(12.1244,2.5);
    \draw(11.2583,2)--(11.2583,3);
    \draw[fill](11.2583,4)circle(0.2);
    \draw(11.2583,4)--(12.1244,3.5);
    \draw(11.2583,4)--(12.1244,4.5);
    \draw(11.2583,4)--(11.2583,5);
    \draw[fill](7.79423,8)circle(0.2);
    \draw(7.79423,8)--(8.66025,7.5);
    \draw(7.79423,8)--(8.66025,8.5);
    \draw[fill](4.33013,9)circle(0.2);
    \draw(4.33013,9)--(4.33013,10);
    \draw[fill](5.19615,5.5)circle(0.2);
    \draw(5.19615,5.5)--(6.06218,5);
    \draw(5.19615,5.5)--(6.06218,6);
    \draw(5.19615,5.5)--(5.19615,6.5);
    \draw[fill](9.52628,7)circle(0.2);
    \draw(9.52628,7)--(10.3923,6.5);
    \draw(9.52628,7)--(10.3923,7.5);
    \draw(9.52628,7)--(9.52628,8);
\end{tikzpicture}

==> line100_bias4_4mil_rotated.txt <==
\begin{tikzpicture}[scale=0.17,rotate=30]
    \draw[fill](5.19615,6)circle(0.2);
    \draw(5.19615,6)--(6.06218,5.5);
    \draw(5.19615,6)--(6.06218,6.5);
    \draw(5.19615,6)--(5.19615,7);
    \draw[fill](7.79423,2.5)circle(0.2);
    \draw(7.79423,2.5)--(8.66025,2);
    \draw(7.79423,2.5)--(8.66025,3);
    \draw(7.79423,2.5)--(7.79423,3.5);
    \draw[fill](7.79423,1.5)circle(0.2);
    \draw(7.79423,1.5)--(8.66025,1);
    \draw(7.79423,1.5)--(8.66025,2);
    \draw(7.79423,1.5)--(7.79423,2.5);
    \draw[fill](11.2583,3.5)circle(0.2);
    \draw(11.2583,3.5)--(11.2583,4.5);
    \draw[fill](10.3923,2)circle(0.2);
    \draw(10.3923,2)--(11.2583,2.5);
    \draw(10.3923,2)--(10.3923,3);
    \draw[fill](6.9282,3)circle(0.2);
    \draw(6.9282,3)--(7.79423,2.5);
    \draw(6.9282,3)--(7.79423,3.5);
    \draw(6.9282,3)--(6.9282,4);
    \draw[fill](2.59808,8.5)circle(0.2);
    \draw(2.59808,8.5)--(3.4641,8);
    \draw[fill](6.06218,10.5)circle(0.2);
    \draw(6.06218,10.5)--(6.9282,10);
    \draw(6.06218,10.5)--(6.9282,11);
    \draw[fill](7.79423,4.5)circle(0.2);
    \draw(7.79423,4.5)--(8.66025,4);
    \draw(7.79423,4.5)--(8.66025,5);
    \draw(7.79423,4.5)--(7.79423,5.5);
    \draw[fill](0.866025,3.5)circle(0.2);
    \draw(0.866025,3.5)--(1.73205,3);
    \draw(0.866025,3.5)--(1.73205,4);
    \draw(0.866025,3.5)--(0.866025,4.5);
    \draw[fill](4.33013,5.5)circle(0.2);
    \draw(4.33013,5.5)--(5.19615,5);
    \draw(4.33013,5.5)--(5.19615,6);
    \draw(4.33013,5.5)--(4.33013,6.5);
    \draw[fill](2.59808,3.5)circle(0.2);
    \draw(2.59808,3.5)--(3.4641,3);
    \draw(2.59808,3.5)--(3.4641,4);
    \draw(2.59808,3.5)--(2.59808,4.5);
    \draw[fill](6.06218,4.5)circle(0.2);
    \draw(6.06218,4.5)--(6.9282,4);
    \draw(6.06218,4.5)--(6.9282,5);
    \draw(6.06218,4.5)--(6.06218,5.5);
    \draw[fill](10.3923,3)circle(0.2);
    \draw(10.3923,3)--(11.2583,2.5);
    \draw(10.3923,3)--(11.2583,3.5);
    \draw(10.3923,3)--(10.3923,4);
    \draw[fill](1.73205,4)circle(0.2);
    \draw(1.73205,4)--(2.59808,3.5);
    \draw(1.73205,4)--(2.59808,4.5);
    \draw(1.73205,4)--(1.73205,5);
    \draw[fill](2.59808,5.5)circle(0.2);
    \draw(2.59808,5.5)--(3.4641,5);
    \draw(2.59808,5.5)--(3.4641,6);
    \draw[fill](5.19615,5)circle(0.2);
    \draw(5.19615,5)--(6.06218,4.5);
    \draw(5.19615,5)--(6.06218,5.5);
    \draw(5.19615,5)--(5.19615,6);
    \draw[fill](6.9282,10)circle(0.2);
    \draw(6.9282,10)--(7.79423,9.5);
    \draw(6.9282,10)--(7.79423,10.5);
    \draw(6.9282,10)--(6.9282,11);
    \draw[fill](4.33013,7.5)circle(0.2);
    \draw(4.33013,7.5)--(5.19615,7);
    \draw(4.33013,7.5)--(5.19615,8);
    \draw[fill](6.9282,8)circle(0.2);
    \draw(6.9282,8)--(7.79423,8.5);
    \draw(6.9282,8)--(6.9282,9);
    \draw[fill](4.33013,3.5)circle(0.2);
    \draw(4.33013,3.5)--(5.19615,3);
    \draw(4.33013,3.5)--(5.19615,4);
    \draw(4.33013,3.5)--(4.33013,4.5);
    \draw[fill](9.52628,3.5)circle(0.2);
    \draw(9.52628,3.5)--(10.3923,3);
    \draw(9.52628,3.5)--(10.3923,4);
    \draw(9.52628,3.5)--(9.52628,4.5);
    \draw[fill](10.3923,5)circle(0.2);
    \draw(10.3923,5)--(11.2583,4.5);
    \draw[fill](0.866025,1.5)circle(0.2);
    \draw(0.866025,1.5)--(1.73205,1);
    \draw(0.866025,1.5)--(0.866025,2.5);
    \draw[fill](9.52628,5.5)circle(0.2);
    \draw(9.52628,5.5)--(10.3923,5);
    \draw(9.52628,5.5)--(9.52628,6.5);
    \draw[fill](7.79423,5.5)circle(0.2);
    \draw(7.79423,5.5)--(8.66025,5);
    \draw[fill](1.73205,8)circle(0.2);
    \draw(1.73205,8)--(2.59808,7.5);
    \draw(1.73205,8)--(2.59808,8.5);
    \draw(1.73205,8)--(1.73205,9);
    \draw[fill](7.79423,10.5)circle(0.2);
    \draw(7.79423,10.5)--(8.66025,11);
    \draw(7.79423,10.5)--(7.79423,11.5);
    \draw[fill](3.4641,7)circle(0.2);
    \draw(3.4641,7)--(4.33013,6.5);
    \draw(3.4641,7)--(4.33013,7.5);
    \draw(3.4641,7)--(3.4641,8);
    \draw[fill](4.33013,2.5)circle(0.2);
    \draw(4.33013,2.5)--(5.19615,2);
    \draw(4.33013,2.5)--(5.19615,3);
    \draw(4.33013,2.5)--(4.33013,3.5);
    \draw[fill](3.4641,2)circle(0.2);
    \draw(3.4641,2)--(4.33013,1.5);
    \draw(3.4641,2)--(4.33013,2.5);
    \draw(3.4641,2)--(3.4641,3);
    \draw[fill](1.73205,1)circle(0.2);
    \draw[fill](6.06218,1.5)circle(0.2);
    \draw(6.06218,1.5)--(6.9282,1);
    \draw(6.06218,1.5)--(6.9282,2);
    \draw(6.06218,1.5)--(6.06218,2.5);
    \draw[fill](1.73205,0)circle(0.2);
    \draw(1.73205,0)--(1.73205,1);
    \draw[fill](8.66025,9)circle(0.2);
    \draw[fill](7.79423,3.5)circle(0.2);
    \draw(7.79423,3.5)--(8.66025,3);
    \draw(7.79423,3.5)--(8.66025,4);
    \draw(7.79423,3.5)--(7.79423,4.5);
    \draw[fill](6.9282,11)circle(0.2);
    \draw(6.9282,11)--(7.79423,10.5);
    \draw(6.9282,11)--(7.79423,11.5);
    \draw(6.9282,11)--(6.9282,12);
    \draw[fill](5.19615,3)circle(0.2);
    \draw(5.19615,3)--(6.06218,2.5);
    \draw(5.19615,3)--(6.06218,3.5);
    \draw(5.19615,3)--(5.19615,4);
    \draw[fill](6.06218,3.5)circle(0.2);
    \draw(6.06218,3.5)--(6.9282,3);
    \draw(6.06218,3.5)--(6.9282,4);
    \draw(6.06218,3.5)--(6.06218,4.5);
    \draw[fill](6.06218,8.5)circle(0.2);
    \draw(6.06218,8.5)--(6.9282,8);
    \draw(6.06218,8.5)--(6.9282,9);
    \draw(6.06218,8.5)--(6.06218,9.5);
    \draw[fill](3.4641,4)circle(0.2);
    \draw(3.4641,4)--(4.33013,3.5);
    \draw(3.4641,4)--(4.33013,4.5);
    \draw(3.4641,4)--(3.4641,5);
    \draw[fill](10.3923,4)circle(0.2);
    \draw(10.3923,4)--(11.2583,3.5);
    \draw(10.3923,4)--(11.2583,4.5);
    \draw(10.3923,4)--(10.3923,5);
    \draw[fill](0.866025,2.5)circle(0.2);
    \draw(0.866025,2.5)--(1.73205,3);
    \draw(0.866025,2.5)--(0.866025,3.5);
    \draw[fill](2.59808,7.5)circle(0.2);
    \draw(2.59808,7.5)--(3.4641,7);
    \draw(2.59808,7.5)--(3.4641,8);
    \draw(2.59808,7.5)--(2.59808,8.5);
    \draw[fill](6.06218,6.5)circle(0.2);
    \draw(6.06218,6.5)--(6.9282,6);
    \draw(6.06218,6.5)--(6.9282,7);
    \draw(6.06218,6.5)--(6.06218,7.5);
    \draw[fill](0.866025,5.5)circle(0.2);
    \draw(0.866025,5.5)--(1.73205,5);
    \draw[fill](11.2583,4.5)circle(0.2);
    \draw[fill](6.9282,12)circle(0.2);
    \draw(6.9282,12)--(7.79423,11.5);
    \draw[fill](8.66025,1)circle(0.2);
    \draw(8.66025,1)--(9.52628,0.5);
    \draw(8.66025,1)--(9.52628,1.5);
    \draw(8.66025,1)--(8.66025,2);
    \draw[fill](6.06218,7.5)circle(0.2);
    \draw(6.06218,7.5)--(6.9282,7);
    \draw(6.06218,7.5)--(6.9282,8);
    \draw(6.06218,7.5)--(6.06218,8.5);
    \draw[fill](6.06218,9.5)circle(0.2);
    \draw(6.06218,9.5)--(6.9282,9);
    \draw(6.06218,9.5)--(6.9282,10);
    \draw(6.06218,9.5)--(6.06218,10.5);
    \draw[fill](3.4641,3)circle(0.2);
    \draw(3.4641,3)--(4.33013,2.5);
    \draw(3.4641,3)--(4.33013,3.5);
    \draw(3.4641,3)--(3.4641,4);
    \draw[fill](2.59808,4.5)circle(0.2);
    \draw(2.59808,4.5)--(3.4641,4);
    \draw(2.59808,4.5)--(3.4641,5);
    \draw(2.59808,4.5)--(2.59808,5.5);
    \draw[fill](3.4641,8)circle(0.2);
    \draw(3.4641,8)--(4.33013,7.5);
    \draw[fill](6.9282,2)circle(0.2);
    \draw(6.9282,2)--(7.79423,1.5);
    \draw(6.9282,2)--(7.79423,2.5);
    \draw(6.9282,2)--(6.9282,3);
    \draw[fill](5.19615,1)circle(0.2);
    \draw(5.19615,1)--(6.06218,1.5);
    \draw(5.19615,1)--(5.19615,2);
    \draw[fill](8.66025,0)circle(0.2);
    \draw(8.66025,0)--(9.52628,0.5);
    \draw(8.66025,0)--(8.66025,1);
    \draw[fill](5.19615,0)circle(0.2);
    \draw(5.19615,0)--(5.19615,1);
    \draw[fill](3.4641,5)circle(0.2);
    \draw(3.4641,5)--(4.33013,4.5);
    \draw(3.4641,5)--(4.33013,5.5);
    \draw(3.4641,5)--(3.4641,6);
    \draw[fill](4.33013,4.5)circle(0.2);
    \draw(4.33013,4.5)--(5.19615,4);
    \draw(4.33013,4.5)--(5.19615,5);
    \draw(4.33013,4.5)--(4.33013,5.5);
    \draw[fill](6.06218,5.5)circle(0.2);
    \draw(6.06218,5.5)--(6.9282,5);
    \draw(6.06218,5.5)--(6.9282,6);
    \draw(6.06218,5.5)--(6.06218,6.5);
    \draw[fill](1.73205,3)circle(0.2);
    \draw(1.73205,3)--(2.59808,2.5);
    \draw(1.73205,3)--(2.59808,3.5);
    \draw(1.73205,3)--(1.73205,4);
    \draw[fill](6.06218,2.5)circle(0.2);
    \draw(6.06218,2.5)--(6.9282,2);
    \draw(6.06218,2.5)--(6.9282,3);
    \draw(6.06218,2.5)--(6.06218,3.5);
    \draw[fill](0,4)circle(0.2);
    \draw(0,4)--(0.866025,3.5);
    \draw(0,4)--(0.866025,4.5);
    \draw[fill](1.73205,9)circle(0.2);
    \draw(1.73205,9)--(2.59808,8.5);
    \draw[fill](0,3)circle(0.2);
    \draw(0,3)--(0.866025,2.5);
    \draw(0,3)--(0.866025,3.5);
    \draw(0,3)--(0,4);
    \draw[fill](8.66025,3)circle(0.2);
    \draw(8.66025,3)--(9.52628,2.5);
    \draw(8.66025,3)--(9.52628,3.5);
    \draw(8.66025,3)--(8.66025,4);
    \draw[fill](3.4641,6)circle(0.2);
    \draw(3.4641,6)--(4.33013,5.5);
    \draw(3.4641,6)--(4.33013,6.5);
    \draw(3.4641,6)--(3.4641,7);
    \draw[fill](1.73205,5)circle(0.2);
    \draw(1.73205,5)--(2.59808,4.5);
    \draw(1.73205,5)--(2.59808,5.5);
    \draw[fill](4.33013,1.5)circle(0.2);
    \draw(4.33013,1.5)--(5.19615,1);
    \draw(4.33013,1.5)--(5.19615,2);
    \draw(4.33013,1.5)--(4.33013,2.5);
    \draw[fill](6.9282,6)circle(0.2);
    \draw(6.9282,6)--(7.79423,5.5);
    \draw(6.9282,6)--(6.9282,7);
    \draw[fill](9.52628,0.5)circle(0.2);
    \draw(9.52628,0.5)--(9.52628,1.5);
    \draw[fill](8.66025,5)circle(0.2);
    \draw(8.66025,5)--(9.52628,4.5);
    \draw(8.66025,5)--(9.52628,5.5);
    \draw[fill](7.79423,0.5)circle(0.2);
    \draw(7.79423,0.5)--(8.66025,0);
    \draw(7.79423,0.5)--(8.66025,1);
    \draw(7.79423,0.5)--(7.79423,1.5);
    \draw[fill](5.19615,4)circle(0.2);
    \draw(5.19615,4)--(6.06218,3.5);
    \draw(5.19615,4)--(6.06218,4.5);
    \draw(5.19615,4)--(5.19615,5);
    \draw[fill](0.866025,4.5)circle(0.2);
    \draw(0.866025,4.5)--(1.73205,4);
    \draw(0.866025,4.5)--(1.73205,5);
    \draw(0.866025,4.5)--(0.866025,5.5);
    \draw[fill](2.59808,2.5)circle(0.2);
    \draw(2.59808,2.5)--(3.4641,2);
    \draw(2.59808,2.5)--(3.4641,3);
    \draw(2.59808,2.5)--(2.59808,3.5);
    \draw[fill](4.33013,6.5)circle(0.2);
    \draw(4.33013,6.5)--(5.19615,6);
    \draw(4.33013,6.5)--(5.19615,7);
    \draw(4.33013,6.5)--(4.33013,7.5);
    \draw[fill](4.33013,0.5)circle(0.2);
    \draw(4.33013,0.5)--(5.19615,0);
    \draw(4.33013,0.5)--(5.19615,1);
    \draw(4.33013,0.5)--(4.33013,1.5);
    \draw[fill](5.19615,2)circle(0.2);
    \draw(5.19615,2)--(6.06218,1.5);
    \draw(5.19615,2)--(6.06218,2.5);
    \draw(5.19615,2)--(5.19615,3);
    \draw[fill](7.79423,9.5)circle(0.2);
    \draw(7.79423,9.5)--(8.66025,9);
    \draw(7.79423,9.5)--(7.79423,10.5);
    \draw[fill](6.9282,5)circle(0.2);
    \draw(6.9282,5)--(7.79423,4.5);
    \draw(6.9282,5)--(7.79423,5.5);
    \draw(6.9282,5)--(6.9282,6);
    \draw[fill](6.9282,7)circle(0.2);
    \draw(6.9282,7)--(6.9282,8);
    \draw[fill](6.9282,4)circle(0.2);
    \draw(6.9282,4)--(7.79423,3.5);
    \draw(6.9282,4)--(7.79423,4.5);
    \draw(6.9282,4)--(6.9282,5);
    \draw[fill](8.66025,11)circle(0.2);
    \draw[fill](9.52628,6.5)circle(0.2);
    \draw[fill](7.79423,8.5)circle(0.2);
    \draw(7.79423,8.5)--(8.66025,9);
    \draw(7.79423,8.5)--(7.79423,9.5);
    \draw[fill](5.19615,8)circle(0.2);
    \draw(5.19615,8)--(6.06218,7.5);
    \draw(5.19615,8)--(6.06218,8.5);
    \draw(5.19615,8)--(5.19615,9);
    \draw[fill](6.9282,9)circle(0.2);
    \draw(6.9282,9)--(7.79423,8.5);
    \draw(6.9282,9)--(7.79423,9.5);
    \draw(6.9282,9)--(6.9282,10);
    \draw[fill](6.9282,1)circle(0.2);
    \draw(6.9282,1)--(7.79423,0.5);
    \draw(6.9282,1)--(7.79423,1.5);
    \draw(6.9282,1)--(6.9282,2);
    \draw[fill](5.19615,9)circle(0.2);
    \draw(5.19615,9)--(6.06218,8.5);
    \draw(5.19615,9)--(6.06218,9.5);
    \draw[fill](11.2583,2.5)circle(0.2);
    \draw(11.2583,2.5)--(11.2583,3.5);
    \draw[fill](8.66025,4)circle(0.2);
    \draw(8.66025,4)--(9.52628,3.5);
    \draw(8.66025,4)--(9.52628,4.5);
    \draw(8.66025,4)--(8.66025,5);
    \draw[fill](1.73205,7)circle(0.2);
    \draw(1.73205,7)--(2.59808,7.5);
    \draw(1.73205,7)--(1.73205,8);
    \draw[fill](9.52628,4.5)circle(0.2);
    \draw(9.52628,4.5)--(10.3923,4);
    \draw(9.52628,4.5)--(10.3923,5);
    \draw(9.52628,4.5)--(9.52628,5.5);
    \draw[fill](8.66025,2)circle(0.2);
    \draw(8.66025,2)--(9.52628,1.5);
    \draw(8.66025,2)--(9.52628,2.5);
    \draw(8.66025,2)--(8.66025,3);
    \draw[fill](9.52628,1.5)circle(0.2);
    \draw(9.52628,1.5)--(10.3923,2);
    \draw(9.52628,1.5)--(9.52628,2.5);
    \draw[fill](5.19615,7)circle(0.2);
    \draw(5.19615,7)--(6.06218,6.5);
    \draw(5.19615,7)--(6.06218,7.5);
    \draw(5.19615,7)--(5.19615,8);
    \draw[fill](9.52628,2.5)circle(0.2);
    \draw(9.52628,2.5)--(10.3923,2);
    \draw(9.52628,2.5)--(10.3923,3);
    \draw(9.52628,2.5)--(9.52628,3.5);
    \draw[fill](7.79423,11.5)circle(0.2);
    \draw(7.79423,11.5)--(8.66025,11);
\end{tikzpicture}

==> line100_bias4_5mil_rotated.txt <==
\begin{tikzpicture}[scale=0.17,rotate=30]
    \draw[fill](0.866025,8.5)circle(0.2);
    \draw[fill](7.79423,6.5)circle(0.2);
    \draw(7.79423,6.5)--(8.66025,6);
    \draw(7.79423,6.5)--(8.66025,7);
    \draw(7.79423,6.5)--(7.79423,7.5);
    \draw[fill](3.4641,1)circle(0.2);
    \draw(3.4641,1)--(4.33013,0.5);
    \draw(3.4641,1)--(4.33013,1.5);
    \draw(3.4641,1)--(3.4641,2);
    \draw[fill](4.33013,9.5)circle(0.2);
    \draw(4.33013,9.5)--(5.19615,9);
    \draw(4.33013,9.5)--(5.19615,10);
    \draw[fill](10.3923,7)circle(0.2);
    \draw[fill](0.866025,3.5)circle(0.2);
    \draw(0.866025,3.5)--(1.73205,3);
    \draw(0.866025,3.5)--(1.73205,4);
    \draw(0.866025,3.5)--(0.866025,4.5);
    \draw[fill](1.73205,7)circle(0.2);
    \draw(1.73205,7)--(2.59808,6.5);
    \draw(1.73205,7)--(2.59808,7.5);
    \draw[fill](6.9282,10)circle(0.2);
    \draw(6.9282,10)--(7.79423,9.5);
    \draw(6.9282,10)--(7.79423,10.5);
    \draw(6.9282,10)--(6.9282,11);
    \draw[fill](3.4641,5)circle(0.2);
    \draw(3.4641,5)--(4.33013,4.5);
    \draw(3.4641,5)--(4.33013,5.5);
    \draw(3.4641,5)--(3.4641,6);
    \draw[fill](7.79423,2.5)circle(0.2);
    \draw[fill](4.33013,1.5)circle(0.2);
    \draw(4.33013,1.5)--(5.19615,2);
    \draw(4.33013,1.5)--(4.33013,2.5);
    \draw[fill](6.9282,2)circle(0.2);
    \draw(6.9282,2)--(7.79423,1.5);
    \draw(6.9282,2)--(7.79423,2.5);
    \draw(6.9282,2)--(6.9282,3);
    \draw[fill](5.19615,0)circle(0.2);
    \draw[fill](6.06218,9.5)circle(0.2);
    \draw(6.06218,9.5)--(6.9282,9);
    \draw(6.06218,9.5)--(6.9282,10);
    \draw(6.06218,9.5)--(6.06218,10.5);
    \draw[fill](4.33013,3.5)circle(0.2);
    \draw(4.33013,3.5)--(5.19615,3);
    \draw(4.33013,3.5)--(5.19615,4);
    \draw(4.33013,3.5)--(4.33013,4.5);
    \draw[fill](0,7)circle(0.2);
    \draw(0,7)--(0.866025,6.5);
    \draw(0,7)--(0.866025,7.5);
    \draw(0,7)--(0,8);
    \draw[fill](0,6)circle(0.2);
    \draw(0,6)--(0.866025,5.5);
    \draw(0,6)--(0.866025,6.5);
    \draw(0,6)--(0,7);
    \draw[fill](6.9282,8)circle(0.2);
    \draw(6.9282,8)--(7.79423,7.5);
    \draw(6.9282,8)--(7.79423,8.5);
    \draw(6.9282,8)--(6.9282,9);
    \draw[fill](10.3923,6)circle(0.2);
    \draw(10.3923,6)--(11.2583,5.5);
    \draw(10.3923,6)--(10.3923,7);
    \draw[fill](2.59808,5.5)circle(0.2);
    \draw(2.59808,5.5)--(3.4641,5);
    \draw(2.59808,5.5)--(3.4641,6);
    \draw(2.59808,5.5)--(2.59808,6.5);
    \draw[fill](10.3923,5)circle(0.2);
    \draw(10.3923,5)--(11.2583,5.5);
    \draw(10.3923,5)--(10.3923,6);
    \draw[fill](4.33013,8.5)circle(0.2);
    \draw(4.33013,8.5)--(5.19615,8);
    \draw(4.33013,8.5)--(5.19615,9);
    \draw(4.33013,8.5)--(4.33013,9.5);
    \draw[fill](7.79423,5.5)circle(0.2);
    \draw(7.79423,5.5)--(8.66025,5);
    \draw(7.79423,5.5)--(8.66025,6);
    \draw(7.79423,5.5)--(7.79423,6.5);
    \draw[fill](6.06218,3.5)circle(0.2);
    \draw(6.06218,3.5)--(6.9282,3);
    \draw(6.06218,3.5)--(6.9282,4);
    \draw(6.06218,3.5)--(6.06218,4.5);
    \draw[fill](8.66025,9)circle(0.2);
    \draw(8.66025,9)--(8.66025,10);
    \draw[fill](8.66025,11)circle(0.2);
    \draw[fill](5.19615,9)circle(0.2);
    \draw(5.19615,9)--(6.06218,8.5);
    \draw(5.19615,9)--(6.06218,9.5);
    \draw(5.19615,9)--(5.19615,10);
    \draw[fill](5.19615,7)circle(0.2);
    \draw(5.19615,7)--(6.06218,6.5);
    \draw(5.19615,7)--(6.06218,7.5);
    \draw(5.19615,7)--(5.19615,8);
    \draw[fill](4.33013,7.5)circle(0.2);
    \draw(4.33013,7.5)--(5.19615,7);
    \draw(4.33013,7.5)--(5.19615,8);
    \draw(4.33013,7.5)--(4.33013,8.5);
    \draw[fill](1.73205,5)circle(0.2);
    \draw(1.73205,5)--(2.59808,4.5);
    \draw(1.73205,5)--(2.59808,5.5);
    \draw(1.73205,5)--(1.73205,6);
    \draw[fill](6.9282,6)circle(0.2);
    \draw(6.9282,6)--(7.79423,5.5);
    \draw(6.9282,6)--(7.79423,6.5);
    \draw(6.9282,6)--(6.9282,7);
    \draw[fill](4.33013,6.5)circle(0.2);
    \draw(4.33013,6.5)--(5.19615,6);
    \draw(4.33013,6.5)--(5.19615,7);
    \draw(4.33013,6.5)--(4.33013,7.5);
    \draw[fill](3.4641,7)circle(0.2);
    \draw(3.4641,7)--(4.33013,6.5);
    \draw(3.4641,7)--(4.33013,7.5);
    \draw(3.4641,7)--(3.4641,8);
    \draw[fill](6.06218,10.5)circle(0.2);
    \draw(6.06218,10.5)--(6.9282,10);
    \draw(6.06218,10.5)--(6.9282,11);
    \draw[fill](5.19615,6)circle(0.2);
    \draw(5.19615,6)--(6.06218,5.5);
    \draw(5.19615,6)--(6.06218,6.5);
    \draw(5.19615,6)--(5.19615,7);
    \draw[fill](6.9282,9)circle(0.2);
    \draw(6.9282,9)--(7.79423,8.5);
    \draw(6.9282,9)--(7.79423,9.5);
    \draw(6.9282,9)--(6.9282,10);
    \draw[fill](9.52628,6.5)circle(0.2);
    \draw(9.52628,6.5)--(10.3923,6);
    \draw(9.52628,6.5)--(10.3923,7);
    \draw[fill](9.52628,4.5)circle(0.2);
    \draw(9.52628,4.5)--(10.3923,4);
    \draw(9.52628,4.5)--(10.3923,5);
    \draw(9.52628,4.5)--(9.52628,5.5);
    \draw[fill](1.73205,4)circle(0.2);
    \draw(1.73205,4)--(2.59808,3.5);
    \draw(1.73205,4)--(2.59808,4.5);
    \draw(1.73205,4)--(1.73205,5);
    \draw[fill](8.66025,6)circle(0.2);
    \draw(8.66025,6)--(9.52628,5.5);
    \draw(8.66025,6)--(9.52628,6.5);
    \draw(8.66025,6)--(8.66025,7);
    \draw[fill](2.59808,4.5)circle(0.2);
    \draw(2.59808,4.5)--(3.4641,4);
    \draw(2.59808,4.5)--(3.4641,5);
    \draw(2.59808,4.5)--(2.59808,5.5);
    \draw[fill](0,8)circle(0.2);
    \draw(0,8)--(0.866025,7.5);
    \draw(0,8)--(0.866025,8.5);
    \draw[fill](8.66025,5)circle(0.2);
    \draw(8.66025,5)--(9.52628,4.5);
    \draw(8.66025,5)--(9.52628,5.5);
    \draw(8.66025,5)--(8.66025,6);
    \draw[fill](7.79423,8.5)circle(0.2);
    \draw(7.79423,8.5)--(8.66025,8);
    \draw(7.79423,8.5)--(8.66025,9);
    \draw(7.79423,8.5)--(7.79423,9.5);
    \draw[fill](3.4641,2)circle(0.2);
    \draw(3.4641,2)--(4.33013,1.5);
    \draw(3.4641,2)--(4.33013,2.5);
    \draw(3.4641,2)--(3.4641,3);
    \draw[fill](3.4641,9)circle(0.2);
    \draw(3.4641,9)--(4.33013,8.5);
    \draw(3.4641,9)--(4.33013,9.5);
    \draw(3.4641,9)--(3.4641,10);
    \draw[fill](0.866025,5.5)circle(0.2);
    \draw(0.866025,5.5)--(1.73205,5);
    \draw(0.866025,5.5)--(1.73205,6);
    \draw(0.866025,5.5)--(0.866025,6.5);
    \draw[fill](5.19615,8)circle(0.2);
    \draw(5.19615,8)--(6.06218,7.5);
    \draw(5.19615,8)--(6.06218,8.5);
    \draw(5.19615,8)--(5.19615,9);
    \draw[fill](5.19615,3)circle(0.2);
    \draw(5.19615,3)--(6.06218,2.5);
    \draw(5.19615,3)--(6.06218,3.5);
    \draw(5.19615,3)--(5.19615,4);
    \draw[fill](5.19615,11)circle(0.2);
    \draw(5.19615,11)--(6.06218,10.5);
    \draw[fill](4.33013,4.5)circle(0.2);
    \draw(4.33013,4.5)--(5.19615,4);
    \draw(4.33013,4.5)--(5.19615,5);
    \draw(4.33013,4.5)--(4.33013,5.5);
    \draw[fill](4.33013,0.5)circle(0.2);
    \draw(4.33013,0.5)--(5.19615,0);
    \draw(4.33013,0.5)--(4.33013,1.5);
    \draw[fill](11.2583,5.5)circle(0.2);
    \draw[fill](6.06218,7.5)circle(0.2);
    \draw(6.06218,7.5)--(6.9282,7);
    \draw(6.06218,7.5)--(6.9282,8);
    \draw(6.06218,7.5)--(6.06218,8.5);
    \draw[fill](3.4641,4)circle(0.2);
    \draw(3.4641,4)--(4.33013,3.5);
    \draw(3.4641,4)--(4.33013,4.5);
    \draw(3.4641,4)--(3.4641,5);
    \draw[fill](0.866025,7.5)circle(0.2);
    \draw(0.866025,7.5)--(1.73205,7);
    \draw(0.866025,7.5)--(0.866025,8.5);
    \draw[fill](2.59808,7.5)circle(0.2);
    \draw(2.59808,7.5)--(3.4641,7);
    \draw(2.59808,7.5)--(3.4641,8);
    \draw(2.59808,7.5)--(2.59808,8.5);
    \draw[fill](6.9282,3)circle(0.2);
    \draw(6.9282,3)--(7.79423,2.5);
    \draw(6.9282,3)--(6.9282,4);
    \draw[fill](2.59808,8.5)circle(0.2);
    \draw(2.59808,8.5)--(3.4641,8);
    \draw(2.59808,8.5)--(3.4641,9);
    \draw[fill](1.73205,6)circle(0.2);
    \draw(1.73205,6)--(2.59808,5.5);
    \draw(1.73205,6)--(2.59808,6.5);
    \draw(1.73205,6)--(1.73205,7);
    \draw[fill](6.06218,4.5)circle(0.2);
    \draw(6.06218,4.5)--(6.9282,4);
    \draw(6.06218,4.5)--(6.9282,5);
    \draw(6.06218,4.5)--(6.06218,5.5);
    \draw[fill](5.19615,4)circle(0.2);
    \draw(5.19615,4)--(6.06218,3.5);
    \draw(5.19615,4)--(6.06218,4.5);
    \draw(5.19615,4)--(5.19615,5);
    \draw[fill](8.66025,10)circle(0.2);
    \draw(8.66025,10)--(8.66025,11);
    \draw[fill](3.4641,6)circle(0.2);
    \draw(3.4641,6)--(4.33013,5.5);
    \draw(3.4641,6)--(4.33013,6.5);
    \draw(3.4641,6)--(3.4641,7);
    \draw[fill](6.9282,11)circle(0.2);
    \draw(6.9282,11)--(7.79423,10.5);
    \draw(6.9282,11)--(7.79423,11.5);
    \draw[fill](6.06218,5.5)circle(0.2);
    \draw(6.06218,5.5)--(6.9282,5);
    \draw(6.06218,5.5)--(6.9282,6);
    \draw(6.06218,5.5)--(6.06218,6.5);
    \draw[fill](4.33013,2.5)circle(0.2);
    \draw(4.33013,2.5)--(5.19615,2);
    \draw(4.33013,2.5)--(5.19615,3);
    \draw(4.33013,2.5)--(4.33013,3.5);
    \draw[fill](6.06218,8.5)circle(0.2);
    \draw(6.06218,8.5)--(6.9282,8);
    \draw(6.06218,8.5)--(6.9282,9);
    \draw(6.06218,8.5)--(6.06218,9.5);
    \draw[fill](6.06218,6.5)circle(0.2);
    \draw(6.06218,6.5)--(6.9282,6);
    \draw(6.06218,6.5)--(6.9282,7);
    \draw(6.06218,6.5)--(6.06218,7.5);
    \draw[fill](0,4)circle(0.2);
    \draw(0,4)--(0.866025,3.5);
    \draw(0,4)--(0.866025,4.5);
    \draw(0,4)--(0,5);
    \draw[fill](9.52628,5.5)circle(0.2);
    \draw(9.52628,5.5)--(10.3923,5);
    \draw(9.52628,5.5)--(10.3923,6);
    \draw(9.52628,5.5)--(9.52628,6.5);
    \draw[fill](3.4641,3)circle(0.2);
    \draw(3.4641,3)--(4.33013,2.5);
    \draw(3.4641,3)--(4.33013,3.5);
    \draw(3.4641,3)--(3.4641,4);
    \draw[fill](6.9282,4)circle(0.2);
    \draw(6.9282,4)--(7.79423,4.5);
    \draw(6.9282,4)--(6.9282,5);
    \draw[fill](7.79423,11.5)circle(0.2);
    \draw(7.79423,11.5)--(8.66025,11);
    \draw[fill](6.06218,2.5)circle(0.2);
    \draw(6.06218,2.5)--(6.9282,2);
    \draw(6.06218,2.5)--(6.9282,3);
    \draw(6.06218,2.5)--(6.06218,3.5);
    \draw[fill](0,5)circle(0.2);
    \draw(0,5)--(0.866025,4.5);
    \draw(0,5)--(0.866025,5.5);
    \draw(0,5)--(0,6);
    \draw[fill](3.4641,8)circle(0.2);
    \draw(3.4641,8)--(4.33013,7.5);
    \draw(3.4641,8)--(4.33013,8.5);
    \draw(3.4641,8)--(3.4641,9);
    \draw[fill](5.19615,5)circle(0.2);
    \draw(5.19615,5)--(6.06218,4.5);
    \draw(5.19615,5)--(6.06218,5.5);
    \draw(5.19615,5)--(5.19615,6);
    \draw[fill](1.73205,3)circle(0.2);
    \draw(1.73205,3)--(2.59808,2.5);
    \draw(1.73205,3)--(2.59808,3.5);
    \draw(1.73205,3)--(1.73205,4);
    \draw[fill](2.59808,6.5)circle(0.2);
    \draw(2.59808,6.5)--(3.4641,6);
    \draw(2.59808,6.5)--(3.4641,7);
    \draw(2.59808,6.5)--(2.59808,7.5);
    \draw[fill](0,3)circle(0.2);
    \draw(0,3)--(0.866025,3.5);
    \draw(0,3)--(0,4);
    \draw[fill](7.79423,1.5)circle(0.2);
    \draw(7.79423,1.5)--(7.79423,2.5);
    \draw[fill](1.73205,2)circle(0.2);
    \draw(1.73205,2)--(2.59808,2.5);
    \draw(1.73205,2)--(1.73205,3);
    \draw[fill](10.3923,4)circle(0.2);
    \draw(10.3923,4)--(10.3923,5);
    \draw[fill](0.866025,4.5)circle(0.2);
    \draw(0.866025,4.5)--(1.73205,4);
    \draw(0.866025,4.5)--(1.73205,5);
    \draw(0.866025,4.5)--(0.866025,5.5);
    \draw[fill](8.66025,8)circle(0.2);
    \draw(8.66025,8)--(8.66025,9);
    \draw[fill](6.9282,7)circle(0.2);
    \draw(6.9282,7)--(7.79423,6.5);
    \draw(6.9282,7)--(7.79423,7.5);
    \draw(6.9282,7)--(6.9282,8);
    \draw[fill](7.79423,9.5)circle(0.2);
    \draw(7.79423,9.5)--(8.66025,9);
    \draw(7.79423,9.5)--(8.66025,10);
    \draw(7.79423,9.5)--(7.79423,10.5);
    \draw[fill](2.59808,3.5)circle(0.2);
    \draw(2.59808,3.5)--(3.4641,3);
    \draw(2.59808,3.5)--(3.4641,4);
    \draw(2.59808,3.5)--(2.59808,4.5);
    \draw[fill](5.19615,2)circle(0.2);
    \draw(5.19615,2)--(6.06218,2.5);
    \draw(5.19615,2)--(5.19615,3);
    \draw[fill](3.4641,10)circle(0.2);
    \draw(3.4641,10)--(4.33013,9.5);
    \draw[fill](8.66025,7)circle(0.2);
    \draw(8.66025,7)--(9.52628,6.5);
    \draw(8.66025,7)--(8.66025,8);
    \draw[fill](7.79423,7.5)circle(0.2);
    \draw(7.79423,7.5)--(8.66025,7);
    \draw(7.79423,7.5)--(8.66025,8);
    \draw(7.79423,7.5)--(7.79423,8.5);
    \draw[fill](6.9282,5)circle(0.2);
    \draw(6.9282,5)--(7.79423,4.5);
    \draw(6.9282,5)--(7.79423,5.5);
    \draw(6.9282,5)--(6.9282,6);
    \draw[fill](0.866025,6.5)circle(0.2);
    \draw(0.866025,6.5)--(1.73205,6);
    \draw(0.866025,6.5)--(1.73205,7);
    \draw(0.866025,6.5)--(0.866025,7.5);
    \draw[fill](7.79423,4.5)circle(0.2);
    \draw(7.79423,4.5)--(8.66025,5);
    \draw(7.79423,4.5)--(7.79423,5.5);
    \draw[fill](7.79423,10.5)circle(0.2);
    \draw(7.79423,10.5)--(8.66025,10);
    \draw(7.79423,10.5)--(8.66025,11);
    \draw(7.79423,10.5)--(7.79423,11.5);
    \draw[fill](2.59808,2.5)circle(0.2);
    \draw(2.59808,2.5)--(3.4641,2);
    \draw(2.59808,2.5)--(3.4641,3);
    \draw(2.59808,2.5)--(2.59808,3.5);
    \draw[fill](5.19615,10)circle(0.2);
    \draw(5.19615,10)--(6.06218,9.5);
    \draw(5.19615,10)--(6.06218,10.5);
    \draw(5.19615,10)--(5.19615,11);
    \draw[fill](4.33013,5.5)circle(0.2);
    \draw(4.33013,5.5)--(5.19615,5);
    \draw(4.33013,5.5)--(5.19615,6);
    \draw(4.33013,5.5)--(4.33013,6.5);
\end{tikzpicture}
